ALMA spectral line and imaging survey of a low and a high mass-loss rate AGB star between 335 and 362 GHz

A spectral line and imaging survey of the low mass-loss rate AGB star R Dor (Mdot ~ 1e-7 Msun/yr) and the high mass-loss rate AGB star IK Tau (Mdot ~5e-6 Msun/yr) was made with ALMA between 335 and 362 GHz at a spatial resolution of ~150 mas, corresponding to the locus of the main dust formation region of both targets. Some 200 spectral features from 15 molecules (and their isotopologues) were observed, including rotational lines in both the ground and vibrationally excited states. Detected species include the gaseous precursors of dust grains such as SiO, AlO, AlOH, TiO, and TiO2. We present a spectral atlas for both stars and the parameters of all detected spectral features. A clear dichotomy for the sulphur chemistry is seen: while CS, SiS, SO, and SO2 are abundantly present in IK Tau, only SO and SO2 are detected in R Dor. Also other species such as NaCl, NS, AlO, and AlOH display a completely different behaviour. From some selected species, the minor isotopologues can be used to assess the isotopic ratios. The channel maps of many species prove that both large and small-scale inhomogeneities persist in the inner wind of both stars in the form of blobs, arcs, and/or a disk. The high sensitivity of ALMA allows us to spot the impact of these correlated density structures in the spectral line profiles. The spectral lines often display a half width at zero intensity much larger than expected from the terminal velocity, v_inf, previously derived for both objects (36 km/s versus v_inf ~17.7 km/s for IK Tau and 23 km/s versus v_inf ~5.5 km/s for R Dor). Both a more complex 3D morphology and a more forceful wind acceleration of the (underlying) isotropic wind can explain this trend. The formation of fractal grains in the region beyond ~400 mas can potentially account for the latter scenario. From the continuum map, we deduce a dust mass of ~3.7e-7 Msun for IK Tau and ~2e-8 Msun for R Dor.

==> (inline-0) <==
\begin{longtable}{llrrrrrrrrrrrcp{2cm}}
\caption{\label{Tab:IKTau}Spectral lines observed in IK Tau with ALMA. The asterisks in the penultimate column denote if no fiducial measurements could be made.}\\
\hline \hline
\multicolumn{1}{c}{(1)} & \multicolumn{1}{l}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)} & \multicolumn{1}{c}{(15)}\\
 \multicolumn{1}{c}{Molecule} & \multicolumn{1}{l}{Quantum} & \multicolumn{1}{c}{$\nu_{\rm{rest}}$} & \multicolumn{1}{c}{$E_{\rm{low}}$} & \multicolumn{1}{c}{Velocity\tablefootmark{a}} & \multicolumn{1}{c}{Velocity\tablefootmark{a}} & \multicolumn{1}{c}{Peak\tablefootmark{b}} & \multicolumn{1}{c}{Integrated\tablefootmark{b}} & \multicolumn{1}{c}{Velocity\tablefootmark{a}} & \multicolumn{1}{c}{Velocity\tablefootmark{a}}  & \multicolumn{1}{c}{Peak\tablefootmark{b}} & \multicolumn{1}{c}{Integrated\tablefootmark{b}} & \multicolumn{1}{c}{Angular\tablefootmark{a}} &\multicolumn{1}{c}{Comment\tablefootmark{c}} & \multicolumn{1}{c}{Comment\tablefootmark{d}}\\
 & \multicolumn{1}{l}{numbers} & & & \multicolumn{1}{c}{width}  & \multicolumn{1}{c}{asymmetry} & \multicolumn{1}{c}{flux} & \multicolumn{1}{c}{flux} & \multicolumn{1}{c}{width} & \multicolumn{1}{c}{asymmetry}  & \multicolumn{1}{c}{flux} & \multicolumn{1}{c}{flux} & \multicolumn{1}{c}{width} & \multicolumn{1}{c}{line} & \multicolumn{1}{c}{mom0}\\
 & & \multicolumn{1}{c}{[GHz]} & \multicolumn{1}{c}{[K]} & \multicolumn{1}{c}{[km s$^{-1}$]} & \multicolumn{1}{c}{[km s$^{-1}$]} &  \multicolumn{1}{c}{[Jy]} & \multicolumn{1}{c}{[Jy km s$^{-1}$}] & \multicolumn{1}{c}{[km s$^{-1}$]} & \multicolumn{1}{c}{[km s$^{-1}$]} &  \multicolumn{1}{c}{[Jy]} & \multicolumn{1}{c}{[Jy km s$^{-1}$]} & \multicolumn{1}{c}{}[mas] & \multicolumn{1}{c}{identification} & \multicolumn{1}{c}{map}\\
 \cmidrule(r){5-8} 
 \cmidrule(l){9-12}
 & & & & \multicolumn{4}{c}{Aperture 320\,mas} & \multicolumn{4}{c}{Aperture 800\,mas} & & & \\
 \hline
\endfirsthead
\caption{continued.}\\
\hline \hline
\multicolumn{1}{c}{(1)} & \multicolumn{1}{l}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)} & \multicolumn{1}{c}{(15)} \\
 \multicolumn{1}{c}{Molecule} & \multicolumn{1}{l}{Quantum} & \multicolumn{1}{c}{$\nu_{\rm{rest}}$} & \multicolumn{1}{c}{$E_{\rm{low}}$} & \multicolumn{1}{c}{Velocity\tablefootmark{a}} & \multicolumn{1}{c}{Velocity\tablefootmark{a}} & \multicolumn{1}{c}{Peak\tablefootmark{b}} & \multicolumn{1}{c}{Integrated\tablefootmark{b}} & \multicolumn{1}{c}{Velocity\tablefootmark{a}} & \multicolumn{1}{c}{Velocity\tablefootmark{a}}  & \multicolumn{1}{c}{Peak\tablefootmark{b}} & \multicolumn{1}{c}{Integrated\tablefootmark{b}} & \multicolumn{1}{c}{Angular\tablefootmark{a}} &\multicolumn{1}{c}{Comment\tablefootmark{c}} & \multicolumn{1}{c}{Comment\tablefootmark{d}}\\
 & \multicolumn{1}{l}{numbers} & & & \multicolumn{1}{c}{width}  & \multicolumn{1}{c}{asymmetry} & \multicolumn{1}{c}{flux} & \multicolumn{1}{c}{flux} & \multicolumn{1}{c}{width} & \multicolumn{1}{c}{asymmetry}  & \multicolumn{1}{c}{flux} & \multicolumn{1}{c}{flux} & \multicolumn{1}{c}{width} & \multicolumn{1}{c}{line} & \multicolumn{1}{c}{mom0}\\
 & & \multicolumn{1}{c}{[GHz]} & \multicolumn{1}{c}{[K]} & \multicolumn{1}{c}{[km s$^{-1}$]} & \multicolumn{1}{c}{[km s$^{-1}$]} &  \multicolumn{1}{c}{[Jy]} & \multicolumn{1}{c}{[Jy km s$^{-1}$}] & \multicolumn{1}{c}{[km s$^{-1}$]} & \multicolumn{1}{c}{[km s$^{-1}$]} &  \multicolumn{1}{c}{[Jy]} & \multicolumn{1}{c}{[Jy km s$^{-1}$]} & \multicolumn{1}{c}{}[mas] & \multicolumn{1}{c}{identification} & \multicolumn{1}{c}{map}\\
 \cmidrule(r){5-8} 
 \cmidrule(l){9-12}
 & & & & \multicolumn{4}{c}{Aperture 320\,mas} & \multicolumn{4}{c}{Aperture 800\,mas} & & & \\
 \hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
%input from results_table_paper_NEW_adapted.tex (file comes from results_table_paper_NEW.tex adapted with some notes from Taissa received on 07/07/2017)
              SO$_2$ &            $20_{4,16} \to 20_{3,17}$ ($\nu_{2}=1$) & 335.1285 &  963 & 10.48 &   -0.4 &    0.043  &   0.261 &  5.24 &    1.2 &    0.030  &   0.054 &   478 & single                         &                  -              \\
                 SiO &                                  $8 \to 7$ (v = 5) & 335.2820 & 8735 & 13.97 &   -5.4 &    0.059  &   0.578 & 12.22 &   -3.6 &    0.044  &   0.349 &   333 & single                         &                  Compact        \\
          Si$^{34}$S &                                $19 \to 18$ (v = 0) & 335.3419 &  145 & 41.90 &    0.4 &    0.393  &   8.200 & 38.41 &    0.4 &    0.374  &   7.888 &  1028 & single                         &                  -              \\
          SO$^{18}$O &                          $42_{5,37} \to 41_{6,36}$ & 335.4791 &  837 &  5.24 &    3.0 &    0.033  &   0.205 &  $-$  &   $-$  &     $-$   &   $-$   &   391 & single                         &                  -              \\
          $^{29}$SiO &                                  $8 \to 7$ (v = 3) & 335.8807 & 5282 & 22.66 &   -1.8 &    5.055  &  35.268 & 20.92 &   -3.6 &    5.017  &  34.258 &   565 & single                         &                  Compact        \\
           TiO$_{2}$ &                         $51_{9,43} \to 50_{10,40}$ & 336.0286 & 1050 & 13.94 &  -11.5 &   (0.014) &   $-$   &  5.23 &   -6.3 &   (0.009) &   $-$   &   391 & uncertain                      &                  Compact        \\
              SO$_2$ &                          $23_{3,21} \to 23_{2,22}$ & 336.0892 &  260 & 33.10 &   -2.7 &    0.224  &   2.602 & 31.36 &   -1.0 &    0.141  &   1.987 &   768 & single except uncert. blend    &                  -              \\
              SO$_2$ &                        $42_{12,30} \to 43_{11,33}$ & 336.1135 & 1166 &  $-$  &   $-$  &   (0.018) &   $-$   &  $-$  &   $-$  &   (0.009) &   $-$   &  $-$  & uncertain blend*               &                  -              \\
            H$_{2}$O &              $5_{2,3} \to 6_{1,6}$ ($\nu_{2}$ = 1) & 336.2279 & 2940 & 19.16 &   -2.7 &    0.566  &   3.814 & 19.16 &   -2.7 &    0.396  &   2.167 &   434 & single                         &                  Compact        \\
           SO &                        $11_{10} \to 10_{10}$ & 336.5533 & 1130 &  8.70 &    1.4 &    0.030  &   0.188 &  $-$  &   $-$  &    0.009  &   $-$   &   478 & single                         &                  -              \\
          $^{30}$SiO &                                  $8 \to 7$ (v = 1) & 336.6030 & 1805 & 26.09 &   -2.5 &   54.989  & 315.540 & 26.09 &   -2.5 &   54.960  & 313.363 &   623 & single                         &                  Compact        \\
              SO$_2$ &          $16_{7,9} \to 17_{6,12}$  & 336.6696 & 2917 & 17.39 &   -5.0 &    0.048  &   0.389 &  $-$  &   $-$  &    0.009  &   $-$   &   507 & single                         &                  Compact        \\
              SO$_2$ &            $20_{1,19} \to 19_{2,18}$ ($\nu_{2}=1$) & 336.7607 &  928 & 10.43 &   -1.7 &    0.042  &   0.326 &  $-$  &   $-$  &     $-$   &   $-$   &   507 & single                         &                  -              \\
          $^{29}$SiS &                                $19 \to 18$ (v = 1) & 336.8150 & 1207 & 11.48 &    0.0 &    0.042  &   0.374 &  8.00 &    0.0 &    0.032  &   0.282 &   478 & low blend                      &                  -              \\
           TiO$_{2}$ &                          $23_{8,16} \to 23_{7,17}$ & 336.8241 &  256 &  7.09 &    0.0 &   (0.018) &   $-$   &  0.14 &    0.0 &   (0.009) &   $-$   &   376 & minor high blend               &                  Compact        \\
           TiO$_{2}$ &                          $25_{1,25} \to 24_{0,24}$ & 337.1961 &  198 &  8.38 &    0.0 &   (0.021) &   $-$   &  1.43 &    0.0 &   (0.009) &   $-$   &   333 & low blend                      &                  -              \\
           TiO$_{2}$ &                          $24_{1,23} \to 23_{2,22}$ & 337.2061 &  196 & 12.04 &    0.0 &   (0.033) &   $-$   &  $-$  &   $-$  &   (0.013) &   $-$   &   550 & high blend                     &                  -              \\
           C$^{34}$S &                                  $7 \to 6$ (v = 0) & 337.3965 &   49 & 41.65 &    0.0 &    0.049  &   1.236 & 36.44 &   -1.6 &    0.104  &   2.240 &  1188 & single                         &                  Irregular      \\
           $^{34}$SO &                                  $8_{8} \to 7_{7}$ & 337.5822 &   70 & 29.49 &    8.9 &    0.102  &   1.143 & 29.49 &    8.9 &    0.077  &   1.115 &   724 & single                         &                  Irregular      \\
                 SiO &                                  $8 \to 7$ (v = 4) & 337.6873 & 7034 & 19.07 &   -2.1 &    0.191  &   1.722 & 15.61 &   -2.1 &    0.099  &   0.835 &   362 & single                         &                  Compact        \\
     $^{34}$SO$_{2}$ &                          $34_{5,29} \to 34_{4,30}$ & 337.8727 &  593 &  6.28 &    0.0 &   (0.013) &   $-$   &  $-$  &   $-$  &   (0.009) &   $-$   &   318 & minor low blend                &                  -              \\
                  SO &                          $8_{7} \to 7_{6}$ (v = 1) & 337.8862 & 1664 & 25.22 &    0.0 &    0.087  &   0.927 & 21.75 &    0.0 &    0.048  &   0.578 &   376 & high blend                     &                  Compact        \\
           TiO$_{2}$ &                          $23_{16,8} \to 24_{15,9}$ & 337.8946 &  465 &  $-$  &   $-$  &   (0.035) &   $-$   &  $-$  &   $-$  &   (0.039) &   $-$   &  $-$  & negligible blend*              &                  -              \\
                NaCl &                                $26 \to 25$ (v = 0) & 338.0219 &  203 & 38.11 &    0.6 &    0.071  &   1.684 & 27.71 &   -6.2 &    0.087  &   1.437 &   797 & single                         &                  Arc-off-NW     \\
          $^{29}$SiO &                                  $8 \to 7$ (v = 2) & 338.2452 & 3558 & 15.58 &   -6.8 &    0.254  &   1.933 & 12.12 &   -6.8 &    0.159  &   0.970 &   217 & single                         &                  Compact        \\
              SO$_2$ &                          $18_{4,14} \to 18_{3,15}$ & 338.3060 &  181 & 40.32 &    0.0 &    0.253  &   3.171 & 33.40 &    0.0 &    0.170  &   2.576 &   637 & low blend                      &                  -              \\
          $^{29}$SiS &                                $19 \to 18$ (v = 0) & 338.4474 &  146 & 44.98 &    0.1 &    0.544  &  11.137 & 41.52 &    0.1 &    0.609  &  11.606 &  1043 & single                         &                  -              \\
              SO$_2$ &                          $20_{1,19} \to 19_{2,18}$ & 338.6118 &  183 & 39.77 &   -1.0 &    0.404  &   4.458 & 34.58 &   -2.7 &    0.340  &   4.170 &   855 & single                         &                  -              \\
          $^{30}$SiO &                                  $8 \to 7$ (v = 0) & 338.9301 &   57 & 55.28 &    4.0 &    3.419  &  58.813 & 51.83 &    4.0 &    4.346  &  79.617 &  1231 & single except negl. blend      &                  -              \\
            H$_{2}$O &          $16_{6,11} \to 17_{3,14}$ ($\nu_{2}$ = 0) & 339.0440 & 5485 & 12.09 &   -3.5 &    0.052  &   0.413 & 15.54 &  -13.8 &    0.034  &   0.280 &   275 & single                         &                  Compact        \\
                  SO &                                  $3_{3} \to 2_{3}$ & 339.3415 &    9 &  5.18 &   -2.4 &    0.028  &   0.164 &  $-$  &   $-$  &     $-$   &   $-$   &   260 & single                         &                  -              \\
           $^{34}$SO &                                  $8_{9} \to 7_{8}$ & 339.8576 &   61 & 32.73 &    1.8 &    0.094  &   1.233 & 39.62 &   -5.0 &    0.089  &   1.770 &   507 & single                         &                  -              \\
          Si$^{33}$S &                                $19 \to 18$ (v = 0) & 339.9110 &  147 & 34.45 &    4.6 &    0.074  &   1.420 & 32.73 &    2.9 &    0.079  &   1.549 &   811 & single                         &                  Irregular      \\
                 SiO &                                  $8 \to 7$ (v = 3) & 340.0947 & 5316 & 20.66 &   -5.4 &    6.024  &  15.349 & 22.38 &  -10.6 &    5.974  &  16.041 &   449 & single except negl. blend      &                  -              \\
   $^{30}$Si$^{34}$S &                                $20 \to 19$ (v = 0) & 340.1013 &  155 &  $-$  &   $-$  &   (0.202) &   $-$   &  $-$  &   $-$  &   (0.166) &   $-$   &  $-$  & negligible blend*              &                  -              \\
              SO$_2$ &                          $28_{2,26} \to 28_{1,27}$ & 340.3164 &  376 & 29.25 &    1.4 &    0.168  &   1.931 & 29.25 &    1.4 &    0.112  &   1.337 &   579 & single                         &                  -              \\
          $^{29}$SiO &                                  $8 \to 7$ (v = 1) & 340.6119 & 1816 & 20.63 &   -2.7 &    0.396  &   3.305 & 17.19 &    0.6 &    0.329  &   2.485 &   492 & single                         &                  Compact        \\
                  SO &                                  $8_{7} \to 7_{6}$ & 340.7142 &   65 & 44.68 &   -1.4 &    0.782  &  12.763 & 44.68 &   -1.4 &    0.911  &  18.389 &  1260 & single                         &                  Irregular      \\
           $^{33}$SO &                                  $8_{8} \to 7_{7}$ & 340.8396 &   70 &  5.15 &   -2.4 &    0.023  &   0.199 &  $-$  &   $-$  &     $-$   &   $-$   &   362 & hyper                          &                  Irregular      \\
           $^{33}$SO &                                  $8_{8} \to 7_{7}$ & 340.8417 &   70 &  $-$  &   $-$  &    0.015  &   $-$   &  $-$  &   $-$  &    0.014  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
              SO$_2$ &                          $21_{8,14} \to 22_{7,15}$ & 341.2755 &  353 & 17.16 &    3.2 &    0.046  &   0.401 & 10.29 &    3.2 &    0.046  &   0.263 &   362 & single                         &                  -              \\
              SO$_2$ &                        $52_{14,38} \to 53_{13,41}$ & 341.3219 & 1729 &  9.26 &    0.0 &    0.043  &   0.456 &  5.83 &    0.0 &    0.035  &   0.223 &   275 & low blend                      &                  Compact        \\
              SO$_2$ &                          $53_{6,48} \to 52_{7,45}$ & 341.3233 & 1396 & 12.29 &    0.0 &    0.043  &   0.437 & 12.29 &    0.0 &    0.035  &   0.188 &   289 & high blend                     &                  Compact        \\
              SO$_2$ &                          $40_{4,36} \to 40_{3,37}$ & 341.4031 &  792 & 21.51 &    0.0 &    0.146  &   1.375 & 18.08 &    0.0 &    0.087  &   0.794 &   463 & low blend                      &                  -              \\
                 SiS &                                $19 \to 18$ (v = 2) & 341.4223 & 2283 &  9.94 &    0.0 &    0.047  &   0.409 &  $-$  &   $-$  &    0.009  &   $-$   &   304 & high blend                     &                  Compact        \\
                  SO &                          $8_{8} \to 7_{7}$ (v = 1) & 341.5591 & 1671 & 17.14 &    0.4 &    0.070  &   0.586 & 10.29 &    0.4 &    0.042  &   0.310 &   318 & single                         &                  Compact        \\
              SO$_2$ &                          $36_{5,31} \to 36_{4,32}$ & 341.6740 &  662 & 22.28 &    1.5 &    0.215  &   1.986 & 15.42 &   -5.2 &    0.151  &   1.054 &   463 & single                         &                  -              \\
              SO$_2$ &            $23_{3,21} \to 23_{2,22}$ ($\nu_{2}=1$) & 342.4359 & 1005 & 11.97 &   -2.0 &    0.039  &   0.319 &  $-$  &   $-$  &     $-$   &   $-$   &   405 & single                         &                  Irregular      \\
                 SiO &                                  $8 \to 7$ (v = 2) & 342.5044 & 3580 & 20.51 &   -0.0 &    0.566  &   3.554 & 15.39 &   -5.2 &    0.471  &   2.569 &   347 & single                         &                  Compact        \\
                  CO &                                  $3 \to 2$ (v = 1) & 342.6476 & 3101 & 13.67 &   -2.4 &    0.108  &   0.518 &  5.13 &    6.1 &    0.114  &  -0.238 &   434 & single                         &                  -              \\
              SO$_2$ &                          $34_{3,31} \to 34_{2,32}$ & 342.7616 &  566 & 18.79 &    0.5 &    0.210  &   2.106 & 20.50 &   -1.1 &    0.266  &   3.144 &   797 & single                         &                  Irregular      \\
           TiO$_{2}$ &                              $6_{6,0} \to 5_{5,1}$ & 342.8618 &   38 &  $-$  &   $-$  &   (0.337) &   $-$   &  $-$  &   $-$  &   (0.569) &   $-$   &  $-$  & negligible blend*              &                  -              \\
           TiO$_{2}$ &                            $12_{8,4} \to 12_{7,5}$ & 342.8768 &  111 &  $-$  &   $-$  &   (0.935) &   $-$   &  $-$  &   $-$  &   (3.835) &   $-$   &  $-$  & negligible blend*              &                  -              \\
                  CS &                                  $7 \to 6$ (v = 0) & 342.8828 &   49 & 47.81 &   -1.0 &    1.096  &  32.297 & 47.81 &   -1.0 &    3.943  & 110.954 &  3360 & single except negl. blend      &                    Resolved out \\
          $^{29}$SiO &                                  $8 \to 7$ (v = 0) & 342.9808 &   58 & 54.63 &    6.4 &    4.456  &  96.122 & 59.75 &   11.5 &   10.128  & 231.160 &  3360 & single except negl. blend      &                    Resolved out \\
           TiO$_{2}$ &                            $11_{8,4} \to 11_{7,5}$ & 343.0041 &  102 &  $-$  &   $-$  &   (0.281) &   $-$   &  $-$  &   $-$  &   (0.508) &   $-$   &  $-$  & negligible blend*              &                  -              \\
           TiO$_{2}$ &                            $10_{8,2} \to 10_{7,3}$ & 343.0970 &   94 &  $-$  &   $-$  &   (0.302) &   $-$   &  $-$  &   $-$  &   (0.456) &   $-$   &  $-$  & negligible blend*              &                  -              \\
                 SiS &                                $19 \to 18$ (v = 1) & 343.1010 & 1220 & 25.60 &    6.5 &    0.482  &   5.255 & 25.60 &    9.9 &    0.550  &   6.627 &   695 & single except negl. blend      &                  Irregular      \\
         Na$^{37}$Cl &                                        $27 \to 26$ & 343.4774 &  215 &  $-$  &   $-$  &   (0.054) &   $-$   &  $-$  &   $-$  &   (0.110) &   $-$   &  $-$  & uncertain blend*               &                  -              \\
                  SO &                          $8_{9} \to 7_{8}$ (v = 1) & 343.8285 & 1662 & 10.22 &   -3.8 &   (0.119) &   $-$   & 10.22 &   -3.8 &   (0.195) &   $-$   &   579 & uncertain                      &                  Irregular      \\
              SO$_2$ &            $24_{2,22} \to 23_{3,21}$ ($\nu_{2}=1$) & 343.9237 & 1022 &  6.81 &   -1.3 &    0.048  &   0.259 &  $-$  &   $-$  &     $-$   &   $-$   &   376 & single                         &                  Irregular      \\
                 AlO &                            $9_{17/2} \to 8_{15/2}$ & 344.2999 &   66 &  $-$  &   $-$  &    0.437  &   $-$   &  $-$  &   $-$  &    1.434  &   $-$   &  $-$  & negligible blend*              &                  -              \\
                  SO &                                  $8_{8} \to 7_{7}$ & 344.3106 &   71 & 43.19 &    0.0 &    1.047  &  20.167 & 46.59 &    0.0 &    2.171  &  51.215 &  3680 & low-mid blend                  &                    Resolved out \\
                 AlO &                            $9_{17/2} \to 8_{15/2}$ & 344.3308 &   66 &  $-$  &   $-$  &    0.182  &   $-$   &  $-$  &   $-$  &    0.446  &   $-$   &  $-$  & negligible blend*              &                  -              \\
                 AlO &                            $9_{17/2} \to 8_{15/2}$ & 344.4279 &   66 &  $-$  &   $-$  &    0.027  &   $-$   &  $-$  &   $-$  &    0.064  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                 AlO &                            $9_{17/2} \to 8_{15/2}$ & 344.4334 &   66 &  $-$  &   $-$  &    0.023  &   $-$   &  $-$  &   $-$  &    0.076  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                 AlO &                            $9_{17/2} \to 8_{15/2}$ & 344.4403 &   66 &  $-$  &   $-$  &    0.037  &   $-$   &  $-$  &   $-$  &    0.134  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                 AlO &                            $9_{17/2} \to 8_{15/2}$ & 344.4519 &   66 &  $-$  &   $-$  &    0.030  &   $-$   &  $-$  &   $-$  &    0.140  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                 AlO &                            $9_{19/2} \to 8_{17/2}$ & 344.4575 &   66 &  3.40 &   -0.3 &    0.036  &   0.247 & 32.30 &   14.9 &    0.186  &   3.211 &  1760 & hyper                          &                   Faint scatter \\
                 AlO &                            $9_{19/2} \to 8_{17/2}$ & 344.4581 &   66 &  $-$  &   $-$  &    0.036  &   $-$   &  $-$  &   $-$  &    0.186  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
     $^{34}$SO$_{2}$ &                          $19_{1,19} \to 18_{0,18}$ & 344.5810 &  151 &  8.50 &   -4.6 &   (0.032) &   $-$   &  8.50 &   -8.0 &   (0.009) &   $-$   &   724 & uncertain                      &                  Irregular      \\
              SO$_2$ &           $28_{2,26} \to 28_{1,27}$  ($\nu_{2}=1$) & 344.6137 & 1121 & 11.89 &   -2.1 &    0.054  &   0.384 &  3.40 &   -0.4 &    0.080  &   0.568 &   333 & single                         &                  Irregular      \\
                 SiS &                                $19 \to 18$ (v = 0) & 344.7795 &  149 & 56.04 &   -2.5 &    5.970  & 133.782 & 57.74 &   -0.8 &   12.347  & 286.430 &  3040 & single                         &                    Resolved out \\
                 SiO &                                  $8 \to 7$ (v = 1) & 344.9163 & 1828 & 28.86 &    1.0 &    3.756  &  32.304 & 28.86 &    1.0 &    4.235  &  37.781 &  1086 & single                         &                  Core-halo      \\
              SO$_2$ &            $40_{4,36} \to 40_{3,37}$ ($\nu_{2}=1$) & 344.9742 & 1538 & 11.68 &    0.0 &    0.050  &   0.468 & 11.68 &    0.0 &    0.116  &   0.633 &   507 & low blend                      &                  Irregular      \\
              SO$_2$ &                          $13_{2,12} \to 12_{1,11}$ & 345.3385 &   76 & 43.98 &    0.0 &   (0.981) &   $-$   & 47.37 &    0.0 &   (3.629) &   $-$   &  6880 & minor low blend                &                    Resolved out \\
          H$^{13}$CN &                                          $4 \to 3$ & 345.3397 &   25 & 45.49 &    0.0 &    1.108  &  34.230 & 48.88 &    0.0 &    4.025  & 119.990 &  6880 & high blend                     &                    Resolved out \\
              SO$_2$ &                          $26_{9,17} \to 27_{8,20}$ & 345.4490 &  505 &  8.47 &    3.5 &    0.050  &   0.385 &  8.47 &    3.5 &    0.083  &   0.585 &   492 & single                         &                  Irregular      \\
                  CO &                                          $3 \to 2$ & 345.7960 &   17 & 67.73 &  -19.6 &    4.724  & 136.960 & 69.42 &  -17.9 &   17.866  & 517.253 &  9760 & minor blend blue wing          &                    Resolved out \\
                AlOH &                          $11_{23/2} \to 10_{23/2}$ & 346.1534 &   83 &  $-$  &   $-$  &    0.051  &   $-$   &  $-$  &   $-$  &    0.110  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                AlOH &                          $11_{21/2} \to 10_{23/2}$ & 346.1544 &   83 &  $-$  &   $-$  &    0.047  &   $-$   &  $-$  &   $-$  &    0.092  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                AlOH &                          $11_{27/2} \to 10_{25/2}$ & 346.1555 &   83 &  $-$  &   $-$  &    0.047  &   $-$   &  $-$  &   $-$  &    0.092  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                AlOH &                          $11_{25/2} \to 10_{23/2}$ & 346.1555 &   83 &  $-$  &   $-$  &    0.047  &   $-$   &  $-$  &   $-$  &    0.092  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                AlOH &                          $11_{23/2} \to 10_{21/2}$ & 346.1555 &   83 &  $-$  &   $-$  &    0.047  &   $-$   &  $-$  &   $-$  &    0.092  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                AlOH &                          $11_{21/2} \to 10_{19/2}$ & 346.1555 &   83 &  $-$  &   $-$  &    0.047  &   $-$   &  $-$  &   $-$  &    0.092  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                AlOH &                          $11_{19/2} \to 10_{17/2}$ & 346.1555 &   83 &  $-$  &   $-$  &    0.047  &   $-$   &  $-$  &   $-$  &    0.092  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                AlOH &                          $11_{17/2} \to 10_{15/2}$ & 346.1555 &   83 &  $-$  &   $-$  &    0.047  &   $-$   &  $-$  &   $-$  &    0.092  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                AlOH &                          $11_{21/2} \to 10_{21/2}$ & 346.1566 &   83 & 11.84 &    1.0 &    0.073  &   0.466 & 11.84 &    1.0 &    0.121  &   0.794 &   333 & hyper                          &                  -              \\
                AlOH &                          $11_{19/2} \to 10_{19/2}$ & 346.1591 &   83 &  $-$  &   $-$  &    0.041  &   $-$   &  $-$  &   $-$  &    0.034  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                AlOH &                          $11_{19/2} \to 10_{21/2}$ & 346.1602 &   83 &  $-$  &   $-$  &    0.026  &   $-$   &  $-$  &   $-$  &    0.059  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                AlOH &                          $11_{17/2} \to 10_{17/2}$ & 346.1608 &   83 &  $-$  &   $-$  &    0.026  &   $-$   &  $-$  &   $-$  &    0.059  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                  NS &                                    $15/2 \to 13/2$ & 346.2201 &   54 &  $-$  &   $-$  &    0.069  &   $-$   &  $-$  &   $-$  &    0.211  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                  NS &                                    $15/2 \to 13/2$ & 346.2212 &   54 &  $-$  &   $-$  &    0.069  &   $-$   &  $-$  &   $-$  &    0.214  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                  NS &                                    $15/2 \to 13/2$ & 346.2212 &   54 & 38.90 &    1.3 &    0.101  &   2.376 & 38.90 &    1.3 &    0.296  &   6.892 &   652 & hyper                          &                  Arc-off-W      \\
   $^{29}$Si$^{34}$S &                                $20 \to 19$ (v = 0) & 346.3086 &  158 &  5.07 &    3.8 &   (0.048) &   $-$   &  3.38 &   -1.2 &   (0.095) &   $-$   &   405 & uncertain                      &                  Arc-off-W      \\
              SO$_2$ &            $34_{3,31} \to 34_{2,32}$ ($\nu_{2}=1$) & 346.3653 & 1311 &  9.00 &    0.0 &    0.056  &   0.440 &  $-$  &   $-$  &     $-$   &   $-$   &   318 & low blend                      &                  -              \\
              SO$_2$ &             $19_{1,19} \to 18_{0,18}$($\nu_{2}=1$) & 346.3792 &  897 &  7.51 &    0.0 &    0.077  &   0.686 &  $-$  &   $-$  &     $-$   &   $-$   &   681 & high blend                     &                  Irregular      \\
              SO$_2$ &                          $16_{4,12} \to 16_{3,13}$ & 346.5239 &  148 & 36.70 &    0.0 &   (1.010) &   $-$   & 43.46 &    0.0 &   (2.144) &   $-$   &  1811 & minor low blend                &                  Irregular      \\
                  SO &                                  $8_{9} \to 7_{8}$ & 346.5285 &   62 & 46.58 &    0.0 &    1.174  &  24.875 & 46.58 &    0.0 &    2.268  &  58.264 &  1956 & high blend                     &                  Irregular      \\
              SO$_2$ &                          $19_{1,19} \to 18_{0,18}$ & 346.6522 &  152 & 37.16 &   -1.5 &    0.487  &   7.220 & 43.92 &    1.8 &    0.701  &  14.062 &  1956 & single                         &                  Irregular      \\
                 SiO &                                  $8 \to 7$ (v = 0) & 347.3306 &   58 & 72.54 &   -0.4 &    6.250  & 150.481 & 67.43 &    2.9 &   12.504  & 307.476 &  2028 & single                         &                  -              \\
                 TiO &                     $11 \to 10$ $(^{3}\Delta_{1})$ & 348.1598 &   82 & 10.09 &   -2.0 &    0.024  &   0.153 &  $-$  &   $-$  &     $-$   &   $-$   &   289 & single                         &                  Compact        \\
          $^{30}$SiS &                                $20 \to 19$ (v = 1) & 348.3621 & 1211 & 26.77 &    0.0 &    0.039  &   0.604 & 23.41 &    0.0 &    0.040  &   0.487 &   623 & low blend                      &                  Irregular      \\
              SO$_2$ &                          $24_{2,22} \to 23_{3,21}$ & 348.3878 &  276 & 36.57 &    0.0 &    0.182  &   1.986 & 16.40 &    0.0 &    0.147  &   1.390 &   608 & high blend                     &                  -              \\
                  NS &                                    $15/2 \to 13/2$ & 348.5013 &  373 &  $-$  &   $-$  &    0.013  &   $-$   &  $-$  &   $-$  &    0.009  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                  NS &                                    $15/2 \to 13/2$ & 348.5013 &  373 &  $-$  &   $-$  &    0.013  &   $-$   &  $-$  &   $-$  &    0.009  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                  NS &                                    $15/2 \to 13/2$ & 348.5059 &  373 &  $-$  &   $-$  &    0.019  &   $-$   &  $-$  &   $-$  &    0.009  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                  NS &                                    $15/2 \to 13/2$ & 348.5062 &  373 &  $-$  &   $-$  &    0.015  &   $-$   &  $-$  &   $-$  &    0.032  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                  NS &                                    $15/2 \to 13/2$ & 348.5125 &  373 &  $-$  &   $-$  &    0.028  &   $-$   &  $-$  &   $-$  &    0.017  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                  NS &                                    $15/2 \to 13/2$ & 348.5125 &  373 & 26.88 &   -3.4 &    0.033  &   0.513 &  3.36 &    3.2 &    0.051  &   0.314 &   492 & hyper                          &                  -              \\
                  NS &                                    $15/2 \to 13/2$ & 348.5144 &  373 &  $-$  &   $-$  &    0.021  &   $-$   &  $-$  &   $-$  &    0.009  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                  NS &                                    $15/2 \to 13/2$ & 348.5144 &  373 &  $-$  &   $-$  &    0.021  &   $-$   &  $-$  &   $-$  &    0.009  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                  NS &                                    $15/2 \to 13/2$ & 348.5159 &  373 &  $-$  &   $-$  &    0.031  &   $-$   &  $-$  &   $-$  &    0.051  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
                  NS &                                    $15/2 \to 13/2$ & 348.5159 &  373 &  $-$  &   $-$  &    0.031  &   $-$   &  $-$  &   $-$  &    0.051  &   $-$   &  $-$  & minor hyper*                   &                  -              \\
              SO$_2$ &                         $31_{10,22} \to 32_{9,23}$ & 349.2271 &  684 & 11.74 &   -1.9 &    0.034  &   0.308 & 10.06 &    6.4 &    0.047  &   0.426 &   507 & single                         &                  Irregular      \\
                AlCl &                                        $24 \to 23$ & 349.4443 &  193 &  6.70 &   -2.9 &    0.024  &   0.228 &  3.35 &   -2.9 &    0.040  &   0.255 &   434 & hyper                          &                  Irregular      \\
              SO$_2$ &                          $46_{5,41} \to 46_{4,42}$ & 349.7833 & 1055 & 16.74 &   -1.0 &    0.174  &   1.353 &  8.37 &    0.6 &    0.141  &   0.884 &   478 & single                         &                  -              \\
          $^{30}$SiS &                                $20 \to 19$ (v = 0) & 350.0356 &  160 & 41.82 &    1.1 &    0.399  &   7.670 & 40.15 &   -0.4 &    0.419  &   7.644 &   884 & single                         &                  -              \\
              SO$_2$ &                            $10_{6,4} \to 11_{5,7}$ & 350.8628 &  122 &  8.34 &   -3.8 &    0.024  &   0.178 &  $-$  &   $-$  &    0.012  &   $-$   &   362 & single                         &                  Arc-SE         \\
          Si$^{18}$O &                                  $9 \to 8$ (v = 5) & 350.9593 & 8442 & 22.57 &    0.0 &   (0.043) &   $-$   & 12.56 &    0.0 &   (0.020) &   $-$   &   478 & minor low blend                &                  Irregular      \\
                NaCl &                                $27 \to 26$ (v = 0) & 350.9693 &  219 & 37.09 &    0.0 &    0.067  &   1.601 & 20.41 &    0.0 &    0.093  &   1.180 &   594 & high blend                     &                  Arc-SW         \\
              SO$_2$ &                              $5_{3,3} \to 4_{2,2}$ & 351.2572 &   19 & 20.93 &    0.0 &    0.116  &   1.112 & 40.94 &    0.0 &    0.123  &   1.820 &   507 & low blend                      &                  Irregular      \\
          Si$^{34}$S &                                $20 \to 19$ (v = 1) & 351.2792 & 1217 & 31.53 &    0.0 &    0.116  &   1.047 & 11.52 &    0.0 &    0.121  &   0.338 &   623 & high-mid blend                 &                  Irregular      \\
              SO$_2$ &            $36_{5,31} \to 36_{4,32}$ ($\nu_{2}=1$) & 351.2900 & 1408 & 13.09 &    0.0 &    0.043  &   0.520 &  3.09 &    0.0 &    0.121  &   0.470 &   391 & high blend                     &                  -              \\
              SO$_2$ &                          $14_{4,10} \to 14_{3,11}$ & 351.8739 &  119 & 43.48 &   -3.5 &    0.203  &   2.601 & 33.28 &    0.0 &    0.189  &   2.900 &   724 & single                         &                  Irregular      \\
     $^{34}$SO$_{2}$ &                          $21_{4,18} \to 21_{3,19}$ & 352.0829 &  234 &  8.32 &    4.6 &    0.027  &   0.237 &  $-$  &   $-$  &    0.009  &   $-$   &   420 & single                         &                  Irregular      \\
                 TiO &                     $11 \to 10$ $(^{3}\Delta_{2})$ & 352.1576 &  222 &  9.98 &   -6.2 &    0.028  &   0.239 &  4.99 &   -1.2 &    0.036  &   0.173 &   260 & single                         &                  Compact        \\
              SO$_2$ &                        $36_{11,25} \to 37_{10,28}$ & 352.6390 &  892 &  8.30 &    0.3 &    0.036  &   0.176 &  $-$  &   $-$  &     $-$   &   $-$   &   405 & single                         &                  Irregular      \\
          Si$^{34}$S &                                $20 \to 19$ (v = 0) & 352.9739 &  161 & 43.13 &    0.1 &    0.407  &   8.012 & 36.49 &   -3.1 &    0.420  &   7.603 &  1000 & single                         &                  Irregular      \\
   $^{30}$Si$^{18}$O &                                  $9 \to 8$ (v = 0) & 353.6487 &   68 & 18.21 &    0.0 &    0.073  &   0.687 & 11.59 &    0.0 &    0.053  &   0.466 &   405 & single                         &                  -              \\
                 HCN &                  $4_{1} \to 3_{-1}$  ($\nu_{2}=1$) & 354.4605 & 1050 & 36.81 &    0.0 &    0.890  &   3.737 & 30.21 &    0.0 &    0.126  &   1.887 &   637 & low blend                      &                  -              \\
           TiO$_{2}$ &                          $19_{15,5} \to 20_{14,6}$ & 354.4978 &  368 &  $-$  &   $-$  &   (2.691) &   $-$   &  $-$  &   $-$  &   (5.032) &   $-$   &  $-$  & negligible blend*              &                  -              \\
                 HCN &                                          $4 \to 3$ & 354.5055 &   26 & 52.25 &    0.0 &    3.274  &  78.754 & 52.25 &    0.0 &    5.565  & 149.783 &  1594 & high blend                     &                  -              \\
          $^{29}$SiS &                                $20 \to 19$ (v = 1) & 354.5241 & 1224 &  $-$  &   $-$  &   (0.668) &   $-$   &  $-$  &   $-$  &   (3.050) &   $-$   &  $-$  & negligible blend*              &                  -              \\
              SO$_2$ &            $46_{5,41} \to 46_{4,42}$ ($\nu_{2}=1$) & 354.6242 & 1801 &  6.60 &   -0.1 &    0.047  &   0.232 &  4.95 &   -1.8 &    0.110  &   0.359 &   492 & single                         &                  Irregular      \\
              SO$_2$ &           $16_{4,12} \to 16_{3,13}$  ($\nu_{2}=1$) & 354.8000 &  894 &  6.46 &    0.0 &   (0.058) &   $-$   &  3.16 &    0.0 &   (0.115) &   $-$   &   507 & minor low blend                &                  Irregular      \\
            H$_{2}$O &          $17_{4,13} \to 16_{7,10}$ ($\nu_{2}$ = 0) & 354.8086 & 5766 & 21.92 &    0.0 &    0.119  &   1.114 & 12.01 &    0.0 &    0.179  &   1.043 &   376 & high blend                     &                  Compact        \\
              SO$_2$ &                            $12_{4,8} \to 12_{3,9}$ & 355.0455 &   94 & 29.68 &    2.1 &    0.304  &   4.060 & 41.23 &    3.7 &    0.579  &  10.013 &  1304 & single                         &                  Irregular      \\
         Na$^{37}$Cl &                                        $28 \to 27$ & 356.1436 &  231 & 19.26 &    0.0 &   (0.033) &   $-$   & 12.68 &    0.0 &   (0.009) &   $-$   &   333 & uncertain, low                 &                  Irregular      \\
          $^{29}$SiS &                                $20 \to 19$ (v = 0) & 356.2424 &  163 & 40.89 &    0.0 &    0.764  &  17.049 & 50.76 &    0.0 &    1.503  &  33.802 &  1913 & low blend                      &                  Irregular      \\
                 HCN &                   $4_{-1} \to 3_{1}$ ($\nu_{2}=1$) & 356.2556 & 1050 & 28.93 &    0.0 &   (0.459) &   $-$   & 38.79 &    0.0 &   (0.894) &   $-$   &  2318 & minor high blend               &                  Core-halo      \\
           TiO$_{2}$ &                          $33_{4,30} \to 33_{3,31}$ & 356.7399 &  405 &  $-$  &   $-$  &   (0.099) &   $-$   &  $-$  &   $-$  &   (0.424) &   $-$   &  $-$  & uncertain blend*               &                  -              \\
              SO$_2$ &                            $10_{4,6} \to 10_{3,7}$ & 356.7552 &   73 & 37.75 &    1.5 &    0.161  &   2.873 & 42.67 &    3.2 &    0.469  &   9.236 &  1739 & single except uncert. blend    &                  Irregular      \\
              SO$_2$ &                $5_{3,3} \to 4_{2,2}$ ($\nu_{2}=1$) & 357.0872 &  765 &  9.68 &    0.0 &    0.082  &   0.720 & 19.52 &    0.0 &    0.192  &   1.582 &   391 & low blend, uncert.                      &                  Irregular      \\
   $^{30}$Si$^{34}$S &                                $21 \to 20$ (v = 0) & 357.0883 &  171 &  8.15 &    0.0 &   (0.082) &   $-$   & 31.10 &    0.0 &   (0.175) &   $-$   &   507 & minor high blend, uncert.               &                  Irregular      \\
     $^{34}$SO$_{2}$ &                          $20_{0,20} \to 19_{1,19}$ & 357.1022 &  167 &  $-$  &   $-$  &   (0.081) &   $-$   &  $-$  &   $-$  &   (0.070) &   $-$   &  $-$  & uncertain blend*, uncert.               &                  -              \\
              SO$_2$ &                          $13_{4,10} \to 13_{3,11}$ & 357.1654 &  106 & 29.51 &    3.2 &    0.297  &   3.574 & 45.90 &   13.0 &    0.523  &  10.242 &  1376 & single                         &                  Irregular      \\
              SO$_2$ &                          $15_{4,12} \to 15_{3,13}$ & 357.2412 &  133 & 36.06 &    2.6 &    0.255  &   3.662 & 36.06 &    2.6 &    0.473  &   8.433 &  1072 & single                         &                  Irregular      \\
              SO$_2$ &                            $11_{4,8} \to 11_{3,9}$ & 357.3876 &   83 & 31.13 &    4.0 &    0.261  &   3.160 & 34.40 &   -2.4 &    0.493  &   8.787 &  1492 & single                         &                  Irregular      \\
     $^{34}$SO$_{2}$ &                          $46_{5,41} \to 46_{4,42}$ & 357.5669 & 1052 &  8.34 &    0.0 &    0.109  &   1.009 & 14.89 &    0.0 &    0.443  &   3.694 &  3360 & low blend, uncert.                      &                   Faint scatter \\
              SO$_2$ &                              $8_{4,4} \to 8_{3,5}$ & 357.5814 &   55 & 32.65 &    0.0 &    0.203  &   2.907 & 39.20 &    0.0 &    0.443  &   9.338 &   884 & low-mid blend                  &                  Irregular      \\
              SO$_2$ &            $20_{0,20} \to 19_{1,19}$ ($\nu_{2}=1$) & 357.6026 &  913 &  7.13 &    0.0 &    0.126  &   1.255 & 10.41 &    0.0 &    0.306  &   2.742 &   492 & high-mid blend                 &                  Irregular      \\
                 SiS &                                $20 \to 19$ (v = 3) & 357.6060 & 3356 &  1.43 &    0.0 &   (0.073) &   $-$   &  4.70 &    0.0 &   (0.121) &   $-$   &   376 & minor high blend               &                  -              \\
              SO$_2$ &                              $9_{4,6} \to 9_{3,7}$ & 357.6718 &   63 & 24.56 &    9.0 &    0.234  &   2.574 & 39.29 &    0.8 &    0.440  &   8.430 &  1202 & single                         &                  Irregular      \\
          Si$^{33}$S &                                $20 \to 19$ (v = 0) & 357.7829 &  163 & 24.55 &    2.0 &    0.080  &   1.308 & 24.55 &   -4.4 &    0.260  &   2.505 &   695 & single                         &                  Irregular      \\
              SO$_2$ &                              $7_{4,4} \to 7_{3,5}$ & 357.8924 &   48 & 33.35 &    0.0 &    0.157  &   2.379 & 33.35 &    0.0 &    0.441  &   8.396 &  1333 & low blend                      &                  Irregular      \\
              SO$_2$ &                              $6_{4,2} \to 6_{3,3}$ & 357.9260 &   41 & 37.28 &    0.0 &    0.154  &   2.578 &  $-$  &   $-$  &    0.303  &   $-$   &   927 & low-mid blend                  &                  Irregular      \\
              SO$_2$ &                          $17_{4,14} \to 17_{3,15}$ & 357.9629 &  163 & 35.05 &    0.0 &    0.330  &   4.324 & 35.05 &    0.0 &    0.558  &   9.167 &  1579 & high blend                     &                  Irregular      \\
              SO$_2$ &                              $5_{4,2} \to 5_{3,3}$ & 358.0131 &   36 & 13.08 &   -3.3 &    0.094  &   1.066 & 63.78 &  -18.0 &    0.264  &   7.256 &   855 & single                         &                  Irregular      \\
              SO$_2$ &                          $20_{0,20} \to 19_{1,19}$ & 358.2156 &  168 & 37.59 &   -2.7 &    0.583  &   8.991 & 39.23 &    5.4 &    1.046  &  20.025 &  1724 & single                         &                  Irregular      \\
              SO$_2$ &                          $25_{3,23} \to 25_{2,24}$ & 359.1512 &  304 & 19.56 &    2.0 &    0.279  &   2.710 & 19.56 &    2.0 &    0.290  &   3.119 &   492 & single                         &                  -              \\
                 SiS &                                $20 \to 19$ (v = 2) & 359.3732 & 2300 &  8.15 &    2.5 &    0.098  &   0.775 &  4.89 &   -0.6 &    0.120  &   0.920 &   449 & single                         &                  -              \\
              SO$_2$ &                          $19_{4,16} \to 19_{3,17}$ & 359.7707 &  197 & 26.04 &    2.5 &    0.406  &   4.737 & 30.92 &   -2.2 &    0.514  &   7.096 &   768 & single                         &                  Irregular      \\
              SO$_2$ &                          $34_{5,29} \to 34_{4,30}$ & 360.2904 &  595 & 14.63 &    1.2 &    0.215  &   2.018 & 17.88 &    4.4 &    0.223  &   1.955 &   637 & single                         &                  -              \\
          Si$^{18}$O &                                  $9 \to 8$ (v = 1) & 360.6680 & 1776 & 12.99 &   -2.6 &   (0.065) &   $-$   &  9.74 &   -2.6 &   (0.030) &   $-$   &   507 & uncertain                      &                  Irregular      \\
              SO$_2$ &                          $20_{8,12} \to 21_{7,15}$ & 360.7218 &  333 &  8.12 &    0.7 &   (0.045) &   $-$   &  $-$  &   $-$  &   (0.009) &   $-$   &   652 & uncertain                      &                  Irregular      \\
                 SiS &                                $20 \to 19$ (v = 1) & 361.1403 & 1236 & 24.32 &    4.8 &    0.371  &   4.225 & 32.43 &   -9.7 &    0.446  &   4.867 &   681 & single                         &                  Irregular      \\
%x & x & x & x & x & x & x & x & x & x & x & x & x  & x & x\\
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{llrrrrrrrrrrrcp{2cm}}
\caption{\label{Tab:RDor}Spectral lines observed in R Dor with ALMA. The asterisks in the penultimate column denote if no fiducial measurements could be made.}\\
\hline \hline
\multicolumn{1}{c}{(1)} & \multicolumn{1}{l}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)} & \multicolumn{1}{c}{(15)}\\
 \multicolumn{1}{c}{Molecule} & \multicolumn{1}{l}{Quantum} & \multicolumn{1}{c}{$\nu_{\rm{rest}}$} & \multicolumn{1}{c}{$E_{\rm{low}}$} & \multicolumn{1}{c}{Velocity\tablefootmark{a}} & \multicolumn{1}{c}{Velocity\tablefootmark{a}} & \multicolumn{1}{c}{Peak\tablefootmark{b}} & \multicolumn{1}{c}{Integrated\tablefootmark{b}} & \multicolumn{1}{c}{Velocity\tablefootmark{a}} & \multicolumn{1}{c}{Velocity\tablefootmark{a}}  & \multicolumn{1}{c}{Peak\tablefootmark{b}} & \multicolumn{1}{c}{Integrated\tablefootmark{b}} & \multicolumn{1}{c}{Angular\tablefootmark{a}} &\multicolumn{1}{c}{Comment\tablefootmark{c}} & \multicolumn{1}{c}{Comment\tablefootmark{d}}\\
 & \multicolumn{1}{l}{numbers} & & & \multicolumn{1}{c}{width}  & \multicolumn{1}{c}{asymmetry} & \multicolumn{1}{c}{flux} & \multicolumn{1}{c}{flux} & \multicolumn{1}{c}{width} & \multicolumn{1}{c}{asymmetry}  & \multicolumn{1}{c}{flux} & \multicolumn{1}{c}{flux} & \multicolumn{1}{c}{width} & \multicolumn{1}{c}{line} & \multicolumn{1}{c}{mom0}\\
 & & \multicolumn{1}{c}{[GHz]} & \multicolumn{1}{c}{[K]} & \multicolumn{1}{c}{[km s$^{-1}$]} & \multicolumn{1}{c}{[km s$^{-1}$]} &  \multicolumn{1}{c}{[Jy]} & \multicolumn{1}{c}{[Jy km s$^{-1}$}] & \multicolumn{1}{c}{[km s$^{-1}$]} & \multicolumn{1}{c}{[km s$^{-1}$]} &  \multicolumn{1}{c}{[Jy]} & \multicolumn{1}{c}{[Jy km s$^{-1}$]} & \multicolumn{1}{c}{}[mas] & \multicolumn{1}{c}{identification} & \multicolumn{1}{c}{map}\\
 \cmidrule(r){5-8} 
 \cmidrule(l){9-12}
 & & & & \multicolumn{4}{c}{Aperture 320\,mas} & \multicolumn{4}{c}{Aperture 800\,mas} & & & \\
 \hline
\endfirsthead
\caption{continued.}\\
\hline \hline
\multicolumn{1}{c}{(1)} & \multicolumn{1}{l}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} & \multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} & \multicolumn{1}{c}{(9)} & \multicolumn{1}{c}{(10)} & \multicolumn{1}{c}{(11)} & \multicolumn{1}{c}{(12)} & \multicolumn{1}{c}{(13)} & \multicolumn{1}{c}{(14)} & \multicolumn{1}{c}{(15)} \\
 \multicolumn{1}{c}{Molecule} & \multicolumn{1}{l}{Quantum} & \multicolumn{1}{c}{$\nu_{\rm{rest}}$} & \multicolumn{1}{c}{$E_{\rm{low}}$} & \multicolumn{1}{c}{Velocity\tablefootmark{a}} & \multicolumn{1}{c}{Velocity\tablefootmark{a}} & \multicolumn{1}{c}{Peak\tablefootmark{b}} & \multicolumn{1}{c}{Integrated\tablefootmark{b}} & \multicolumn{1}{c}{Velocity\tablefootmark{a}} & \multicolumn{1}{c}{Velocity\tablefootmark{a}}  & \multicolumn{1}{c}{Peak\tablefootmark{b}} & \multicolumn{1}{c}{Integrated\tablefootmark{b}} & \multicolumn{1}{c}{Angular\tablefootmark{a}} &\multicolumn{1}{c}{Comment\tablefootmark{c}} & \multicolumn{1}{c}{Comment\tablefootmark{d}}\\
 & \multicolumn{1}{l}{numbers} & & & \multicolumn{1}{c}{width}  & \multicolumn{1}{c}{asymmetry} & \multicolumn{1}{c}{flux} & \multicolumn{1}{c}{flux} & \multicolumn{1}{c}{width} & \multicolumn{1}{c}{asymmetry}  & \multicolumn{1}{c}{flux} & \multicolumn{1}{c}{flux} & \multicolumn{1}{c}{width} & \multicolumn{1}{c}{line} & \multicolumn{1}{c}{mom0}\\
 & & \multicolumn{1}{c}{[GHz]} & \multicolumn{1}{c}{[K]} & \multicolumn{1}{c}{[km s$^{-1}$]} & \multicolumn{1}{c}{[km s$^{-1}$]} &  \multicolumn{1}{c}{[Jy]} & \multicolumn{1}{c}{[Jy km s$^{-1}$}] & \multicolumn{1}{c}{[km s$^{-1}$]} & \multicolumn{1}{c}{[km s$^{-1}$]} &  \multicolumn{1}{c}{[Jy]} & \multicolumn{1}{c}{[Jy km s$^{-1}$]} & \multicolumn{1}{c}{}[mas] & \multicolumn{1}{c}{identification} & \multicolumn{1}{c}{map}\\
 \cmidrule(r){5-8} 
 \cmidrule(l){9-12}
 & & & & \multicolumn{4}{c}{Aperture 320\,mas} & \multicolumn{4}{c}{Aperture 800\,mas} & & & \\
 \hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
%input from results_table_paper_NEW_adapted.tex (file comes from results_table_paper_NEW.tex adapted with some notes from Taissa received on 07/07/2017 and Anita on 25/26 July 2017)
           TiO$_{2}$ &                          $24_{8,16} \to 24_{7,17}$ & 335.0670 &  273 & 15.73 &    5.6 &   (0.037) &   $-$   & 15.73 &    5.6 &   (0.036) &   $-$   &   435 & uncertain                      & -                               \\
              SO$_2$ &            $20_{4,16} \to 20_{3,17}$ ($\nu_{2}=1$) & 335.1285 &  963 & 18.35 &   -0.5 &    0.137  &   1.399 & 16.60 &    1.2 &    0.138  &   1.200 &   517 & single                         & -                               \\
                 SiO &                                  $8 \to 7$ (v = 5) & 335.2820 & 8735 & 26.20 &   -1.1 &    0.470  &   5.622 & 24.45 &    0.6 &    0.388  &   4.619 &   529 & single                         & Compact                         \\
          SO$^{18}$O &                          $42_{5,37} \to 41_{6,36}$ & 335.4791 &  837 & 18.33 &    2.9 &    0.128  &   1.266 &  9.60 &   -2.2 &    0.129  &   0.795 &   517 & single                         & -                               \\
           TiO$_{2}$ &                          $29_{3,27} \to 29_{2,28}$ & 335.5054 &  303 & 20.07 &   -9.3 &   (0.032) &   $-$   &  2.62 &    2.8 &   (0.010) &   $-$   &   411 & single                         & -                               \\
              SO$_2$ &                          $29_{5,25} \to 30_{2,28}$ & 335.7732 &  447 & 13.08 &   -3.7 &   (0.024) &   $-$   &  9.59 &   -0.3 &   (0.027) &   $-$   &   376 & uncertain                      & -                               \\
          $^{29}$SiO &                                  $8 \to 7$ (v = 3) & 335.8807 & 5282 & 27.89 &   -1.0 &    1.971  &  18.418 & 27.02 &   -1.9 &    1.859  &  16.752 &   505 & single                         & Compact                         \\
              SO$_2$ &                          $23_{3,21} \to 23_{2,22}$ & 336.0892 &  260 & 29.43 &    0.0 &    1.025  &  10.101 & 20.71 &    0.0 &    2.144  &  18.243 &  1141 & low blend                      & Arc NW                          \\
              SO$_2$ &                        $42_{12,30} \to 43_{11,33}$ & 336.1135 & 1166 & 16.08 &    0.0 &    0.087  &   1.107 & 14.34 &    0.0 &    0.119  &   1.101 &   505 & high blend, uncert.                     & -                               \\
            H$_{2}$O &              $5_{2,3} \to 6_{1,6}$ ($\nu_{2}$ = 1) & 336.2279 & 2940 & 29.61 &    3.3 &    0.925  &  11.712 & 26.99 &    0.7 &    0.797  &   9.921 &   505 & single                         & Compact                         \\
          S$^{34}$SO$_2$ &                          $35_{11,25} \to 36_{10,26}$ & 336.3796 & 1039 & 13.06 &    6.5 &   (0.022) &   $-$   &  2.61 &    3.0 &   (0.008) &   $-$   &   388 & single, uncert.                         & -                               \\
                  SO &                              $11_{10} \to 10_{10}$ & 336.5533 &  127 & 13.05 &   -2.4 &    0.069  &   0.622 & 11.31 &   -2.4 &    0.219  &   1.582 &   811 & single                         & Arc SW                          \\
          $^{30}$SiO &                                  $8 \to 7$ (v = 1) & 336.6030 & 1805 & 33.92 &   -2.6 &  182.103  & 636.005 & 30.44 &    0.8 &  185.488  & 643.246 &   588 & single                         & Compact                         \\
              SO$_2$ &                           $16_{7,9} \to 17_{6,12}$ & 336.6696 &  229 & 18.26 &   -2.3 &    0.167  &   1.443 & 16.52 &   -2.3 &    0.223  &   1.797 &   647 & single                         & Irregular                       \\
              SO$_2$ &            $20_{1,19} \to 19_{2,18}$ ($\nu_{2}=1$) & 336.7607 &  928 & 20.87 &   -2.6 &   (0.144) &   $-$   & 16.52 &   -0.0 &   (0.131) &   $-$   &   470 & single                         & -                               \\
           TiO$_{2}$ &                          $23_{8,16} \to 23_{7,17}$ & 336.8241 &  256 & 20.86 &    7.6 &   (0.045) &   $-$   & 24.34 &   18.0 &   (0.034) &   $-$   &   458 & high blend & -                               \\
           TiO$_{2}$ &                          $25_{1,25} \to 24_{0,24}$ & 337.1961 &  198 & 10.90 &    0.0 &   (0.074) &   $-$   &  9.16 &    0.0 &   (0.194) &   $-$   &   847 & minor low blend                & Irregular extension S           \\
           TiO$_{2}$ &                          $24_{1,23} \to 23_{2,22}$ & 337.2061 &  196 & 18.20 &    0.0 &   (0.039) &   $-$   & 11.26 &    0.0 &   (0.087) &   $-$   &   647 & minor high blend               & Irregular                       \\
              SO$_2$ &            $57_{6,52} \to 56_{7,49}$ ($\nu_{2}=1$) & 337.3497 & 2347 &  6.94 &    4.4 &    0.026  &   0.152 &  2.60 &    0.0 &    0.057  &   0.082 &   329 & single, uncert.                         & -                               \\
           $^{34}$SO &                                  $8_{8} \to 7_{7}$ & 337.5822 &   70 & 19.95 &    3.6 &    0.263  &   2.685 & 23.42 &    0.2 &    1.011  &   9.093 &  4480 & single                         &                    Resolved out \\
                 SiO &                                  $8 \to 7$ (v = 4) & 337.6873 & 7034 & 26.01 &    9.0 &    0.462  &   4.891 & 25.14 &    6.4 &    0.482  &   4.903 &   541 & single                         & Compact                         \\
     $^{34}$SO$_{2}$ &                          $34_{5,29} \to 34_{4,30}$ & 337.8727 &  593 & 12.25 &    0.0 &   (0.071) &   $-$   & 10.52 &    0.0 &   (0.104) &   $-$   &   411 & minor low blend                & Irregular                       \\
                  SO &                          $8_{7} \to 7_{6}$ (v = 1) & 337.8862 & 1664 & 31.38 &    0.0 &    0.225  &   3.563 & 24.45 &    0.0 &    0.289  &   3.681 &   564 & high-mid blend                 & Compact                         \\
           TiO$_{2}$ &                          $23_{16,8} \to 24_{15,9}$ & 337.8946 &  465 & 16.48 &    0.0 &   (0.089) &   $-$   &  9.54 &    0.0 &   (0.136) &   $-$   &   376 & minor high blend               & Offset                          \\
          $^{29}$SiO &                                  $8 \to 7$ (v = 2) & 338.2452 & 3558 & 29.43 &   -0.9 &    2.072  &  21.494 & 26.83 &   -0.0 &    2.119  &  21.734 &   611 & single                         & Compact                         \\
              SO$_2$ &                $4_{3,1} \to 3_{2,2}$ ($\nu_{2}=1$) & 338.3487 &  761 & 15.58 &   -2.6 &    0.052  &   0.512 & 11.25 &    1.6 &    0.079  &   0.431 &   529 & single                         & Compact                         \\
              SO$_2$ &                $8_{2,6} \to 7_{1,7}$ ($\nu_{2}=1$) & 338.3764 &  772 & 10.38 &    1.4 &    0.035  &   0.213 & 12.98 &    0.5 &    0.069  &   0.482 &   388 & single                         & -                               \\
              SO$_2$ &                          $20_{1,19} \to 19_{2,18}$ & 338.6118 &  183 & 30.26 &   -4.5 &    1.427  &  15.070 & 29.40 &   -7.1 &    3.813  &  34.869 &  4720 & single                         &                    Resolved out \\
     $^{34}$SO$_{2}$ &                          $14_{4,10} \to 14_{3,11}$ & 338.7857 &  118 & 10.37 &   -0.1 &    0.053  &   0.387 & 11.23 &   -1.0 &    0.117  &   0.781 &   529 & single, uncert.                         & Irregular                       \\
              SO$_2$ &                        $47_{13,35} \to 48_{12,36}$ & 338.8698 & 1434 & 12.96 &   -0.8 &    0.073  &   0.619 & 17.28 &    0.0 &    0.085  &   0.652 &   541 & single                         & -                               \\
          $^{30}$SiO &                                  $8 \to 7$ (v = 0) & 338.9301 &   57 & 37.15 &    2.2 &   10.064  &  91.919 & 37.15 &    2.2 &   37.474  & 300.720 &  6880 & single                         &                    Resolved out \\
            H$_{2}$O &          $16_{6,11} \to 17_{3,14}$ ($\nu_{2}$ = 0) & 339.0440 & 5485 & 19.86 &    3.2 &    0.295  &   3.572 & 18.13 &    1.5 &    0.334  &   3.457 &   388 & single                         & Compact                         \\
                  SO &                                  $3_{3} \to 2_{3}$ & 339.3415 &    9 & 12.94 &   -0.8 &    0.070  &   0.636 & 15.53 &    1.7 &    0.352  &   2.973 &  4720 & single                         & Irregular Resolved out          \\
                  CO &                                  $3 \to 2$ (v = 2) & 339.4995 & 6148 &  8.62 &   -0.3 &    0.032  &   0.216 &  $-$  &   $-$  &    0.013  &   $-$   &   294 & single                         & -                               \\
           $^{34}$SO &                                  $8_{9} \to 7_{8}$ & 339.8576 &   61 & 16.37 &   -0.0 &    0.296  &   2.839 & 17.23 &    2.5 &    1.220  &   9.773 &  4960 & single                         & Irregular Resolved out          \\
              SO$_2$ &                         $65_{9,57} \to 64_{10,54}$ & 339.8909 & 2163 & 14.64 &   -5.0 &    0.049  &   0.400 &  9.48 &    7.0 &    0.084  &   0.432 &   341 & single, uncert.                         & -                               \\
                 SiO &                                  $8 \to 7$ (v = 3) & 340.0947 & 5316 & 29.51 &    1.9 &    1.217  &  14.715 & 27.79 &   -3.2 &    1.242  &  14.528 &   470 & single                         & Compact                         \\
              SO$_2$ &                          $28_{2,26} \to 28_{1,27}$ & 340.3164 &  376 & 29.25 &   -3.5 &    0.747  &   7.191 & 32.69 &   -5.2 &    1.528  &  13.213 &  2058 & single                         & Irregular-Arc NW                \\
          $^{29}$SiO &                                  $8 \to 7$ (v = 1) & 340.6119 & 1816 & 30.09 &    1.7 &    0.959  &  13.149 & 29.23 &    2.6 &    1.016  &  13.321 &   494 & single                         & Compact                         \\
                  SO &                                  $8_{7} \to 7_{6}$ & 340.7142 &   65 & 31.79 &   -3.8 &    2.725  &  29.809 & 33.51 &   -5.5 &   13.543  & 120.715 &  6640 & single                         &                    Resolved out \\
           $^{33}$SO &                                  $8_{8} \to 7_{7}$ & 340.8373 &   70 &  $-$  &   $-$  &    0.028  &   $-$   &  $-$  &   $-$  &    0.110  &   $-$   &  $-$  & minor hyper*                   & -                               \\
           $^{33}$SO &                                  $8_{8} \to 7_{7}$ & 340.8379 &   70 &  $-$  &   $-$  &    0.053  &   $-$   &  $-$  &   $-$  &    0.138  &   $-$   &  $-$  & minor hyper*                   & -                               \\
           $^{33}$SO &                                  $8_{8} \to 7_{7}$ & 340.8387 &   70 &  $-$  &   $-$  &    0.032  &   $-$   &  $-$  &   $-$  &    0.118  &   $-$   &  $-$  & minor hyper*                   & -                               \\
           $^{33}$SO &                                  $8_{8} \to 7_{7}$ & 340.8396 &   70 &  $-$  &   $-$  &    0.022  &   $-$   &  $-$  &   $-$  &    0.168  &   $-$   &  $-$  & minor hyper*                   & -                               \\
           $^{33}$SO &                                  $8_{8} \to 7_{7}$ & 340.8417 &   70 &  9.45 &   -1.1 &    0.053  &   0.275 & 13.74 &    6.5 &    0.168  &   1.253 &  1120 & hyper                          &                   Faint scatter \\
           $^{33}$SO &                                  $8_{8} \to 7_{7}$ & 340.8446 &   70 &  $-$  &   $-$  &    0.022  &   $-$   &  $-$  &   $-$  &    0.031  &   $-$   &  $-$  & minor hyper*                   & -                               \\
           $^{33}$SO &                                  $8_{8} \to 7_{7}$ & 340.8463 &   70 &  $-$  &   $-$  &    0.023  &   $-$   &  $-$  &   $-$  &    0.013  &   $-$   &  $-$  & minor hyper*                   & -                               \\
              SO$_2$ &                        $70_{10,60} \to 69_{11,59}$ & 341.1364 & 2522 & 17.16 &   -4.1 &    0.106  &   1.098 & 15.45 &   -0.7 &    0.145  &   1.135 &   411 & single                         & Compact                         \\
              SO$_2$ &                          $21_{8,14} \to 22_{7,15}$ & 341.2755 &  353 & 18.87 &   -1.6 &    0.181  &   1.697 & 15.44 &    1.7 &    0.243  &   1.794 &   705 & single                         & -                               \\
              SO$_2$ &                        $52_{14,38} \to 53_{13,41}$ & 341.3219 & 1729 & 28.36 &    0.0 &   (0.260) &   $-$   & 23.21 &    0.0 &   (0.285) &   $-$   &   423 & minor low blend                & Compact                         \\
              SO$_2$ &                          $53_{6,48} \to 52_{7,45}$ & 341.3233 & 1396 & 20.65 &    0.0 &    0.261  &   3.127 & 20.65 &    0.0 &    0.294  &   3.378 &   611 & high blend                     & Extension SE                    \\
              SO$_2$ &                          $40_{4,36} \to 40_{3,37}$ & 341.4031 &  792 & 23.15 &    0.3 &    0.792  &   7.621 & 23.15 &    0.3 &    0.982  &   9.032 &  1082 & single                         & -                               \\
                  SO &                          $8_{8} \to 7_{7}$ (v = 1) & 341.5591 & 1671 & 21.43 &    1.5 &    0.226  &   2.582 & 15.43 &    2.4 &    0.221  &   2.322 &   352 & single                         & Compact                         \\
           TiO$_{2}$ &                          $32_{3,29} \to 32_{2,30}$ & 341.5939 &  383 &  6.86 &    5.2 &    0.038  &   0.199 &  6.00 &    2.6 &    0.067  &   0.201 &   400 & single                         & -                               \\
              SO$_2$ &                          $36_{5,31} \to 36_{4,32}$ & 341.6740 &  662 & 23.14 &    0.9 &    0.801  &   7.909 & 20.57 &   -1.6 &    1.021  &   9.213 &  1388 & single                         & Irregular                       \\
     $^{34}$SO$_{2}$ &                              $5_{3,3} \to 4_{2,2}$ & 342.2089 &   19 &  $-$  &   $-$  &   (0.017) &   $-$   &  $-$  &   $-$  &   (0.096) &   $-$   &  $-$  & uncertain blend*               & -                               \\
           TiO$_{2}$ &                            $15_{8,8} \to 15_{7,9}$ & 342.2173 &  141 &  $-$  &   $-$  &   (0.026) &   $-$   &  $-$  &   $-$  &   (0.059) &   $-$   &  $-$  & uncertain blend*               & -                               \\
     $^{34}$SO$_{2}$ &                          $20_{1,19} \to 19_{2,18}$ & 342.2316 &  182 & 17.97 &   -4.2 &    0.093  &   0.866 & 15.40 &   -1.7 &    0.253  &   1.856 &   894 & single except uncert. blend    & Irregular                       \\
     $^{34}$SO$_{2}$ &                            $12_{4,8} \to 12_{3,9}$ & 342.3320 &   93 & 17.11 &   -7.1 &    0.061  &   0.563 & 11.97 &   -0.3 &    0.177  &   1.112 &   941 & single                         & Irregular                       \\
              SO$_2$ &            $23_{3,21} \to 23_{2,22}$ ($\nu_{2}=1$) & 342.4359 & 1005 & 17.95 &   -0.5 &    0.118  &   1.092 & 12.82 &   -5.6 &    0.141  &   1.048 &   470 & single                         & -                               \\
           TiO$_{2}$ &                            $14_{8,6} \to 14_{7,7}$ & 342.4909 &  130 & 21.38 &    0.0 &   (0.192) &   $-$   & 14.54 &    0.0 &   (0.210) &   $-$   &   352 & minor low blend                & -                               \\
                 SiO &                                  $8 \to 7$ (v = 2) & 342.5044 & 3580 & 21.67 &    0.0 &    0.392  &   5.615 & 21.67 &    0.0 &    0.391  &   5.549 &   482 & high blend                     & Compact                         \\
                  CO &                                  $3 \to 2$ (v = 1) & 342.6476 & 3101 & 17.94 &    0.7 &    0.242  &   2.609 & 19.65 &    2.4 &    0.273  &   2.773 &   364 & single                         & Compact                         \\
              SO$_2$ &                          $34_{3,31} \to 34_{2,32}$ & 342.7616 &  566 & 29.04 &   -0.5 &    0.899  &   8.791 & 28.19 &   -6.5 &    1.253  &  11.457 &  1200 & single                         & Irregular                       \\
           TiO$_{2}$ &                            $12_{8,4} \to 12_{7,5}$ & 342.8768 &  111 &  5.12 &   -4.0 &    0.035  &   0.216 & 13.66 &  -10.8 &    0.170  &   1.496 &   880 & single                         &                   Faint scatter \\
          $^{29}$SiO &                                  $8 \to 7$ (v = 0) & 342.9808 &   58 & 41.20 &    0.4 &    8.682  &  83.081 & 39.27 &   -3.2 &   40.164  & 321.158 &  5200 & single                         & Resolved out-central absorption \\
           TiO$_{2}$ &                          $23_{3,21} \to 22_{2,20}$ & 343.0715 &  192 &  $-$  &   $-$  &   (0.024) &   $-$   &  $-$  &   $-$  &   (0.073) &   $-$   &  $-$  & uncertain blend*               & -                               \\
           $^{33}$SO &                                  $8_{9} \to 7_{8}$ & 343.0861 &   62 &  $-$  &   $-$  &    0.025  &   $-$   &  $-$  &   $-$  &    0.120  &   $-$   &  $-$  & minor hyper*                   & -                               \\
           $^{33}$SO &                                  $8_{9} \to 7_{8}$ & 343.0873 &   62 & 10.24 &   -1.4 &    0.045  &   0.380 & 11.95 &   -1.4 &    0.199  &   1.355 &   160 & hyper                          &                   Faint scatter \\
           $^{33}$SO &                                  $8_{9} \to 7_{8}$ & 343.0881 &   62 &  $-$  &   $-$  &    0.043  &   $-$   &  $-$  &   $-$  &    0.135  &   $-$   &  $-$  & minor hyper*                   & -                               \\
           $^{33}$SO &                                  $8_{9} \to 7_{8}$ & 343.0883 &   62 &  $-$  &   $-$  &    0.043  &   $-$   &  $-$  &   $-$  &    0.135  &   $-$   &  $-$  & minor hyper*                   & -                               \\
           TiO$_{2}$ &                              $9_{8,2} \to 9_{7,3}$ & 343.1620 &   87 & 12.80 &    8.8 &   (0.036) &   $-$   & 11.09 &    5.4 &   (0.027) &   $-$   &   352 & uncertain                      & -                               \\
              SO$_2$ &                        $57_{15,43} \to 58_{14,44}$ & 343.4767 & 2052 & 11.93 &    1.5 &    0.035  &   0.318 &  0.85 &    2.3 &    0.078  &   0.325 &   317 & single                         & -                               \\
                  SO &                          $8_{9} \to 7_{8}$ (v = 1) & 343.8285 & 1662 & 28.10 &    6.1 &    0.306  &   3.543 & 21.29 &   -0.6 &    0.347  &   3.529 &   411 & single, uncert.                         & Compact                         \\
              SO$_2$ &            $24_{2,22} \to 23_{3,21}$ ($\nu_{2}=1$) & 343.9237 & 1022 & 17.03 &   -0.7 &    0.117  &   1.077 & 11.07 &   -6.6 &    0.138  &   0.885 &   400 & single                         & Compact                         \\
     $^{34}$SO$_{2}$ &                            $10_{4,6} \to 10_{3,7}$ & 344.2453 &   72 &  9.36 &   -2.7 &    0.046  &   0.264 & 11.06 &   -1.0 &    0.137  &   0.714 &   364 & single, uncert.                         & Irregular                       \\
                  SO &                                  $8_{8} \to 7_{7}$ & 344.3106 &   71 & 33.16 &   -1.2 &    3.141  &  34.851 & 31.46 &   -2.9 &   14.548  & 130.540 &  3882 & single                         & Arc NW                          \\
                 AlO &                            $9_{17/2} \to 8_{15/2}$ & 344.4279 &   66 &  $-$  &   $-$  &    0.041  &   $-$   &  $-$  &   $-$  &    0.047  &   $-$   &  $-$  & minor hyper*                   & -                               \\
                 AlO &                            $9_{17/2} \to 8_{15/2}$ & 344.4334 &   66 &  $-$  &   $-$  &    0.067  &   $-$   &  $-$  &   $-$  &    0.070  &   $-$   &  $-$  & minor hyper*                   & -                               \\
                 AlO &                            $9_{17/2} \to 8_{15/2}$ & 344.4403 &   66 &  $-$  &   $-$  &    0.091  &   $-$   &  $-$  &   $-$  &    0.116  &   $-$   &  $-$  & minor hyper*                   & -                               \\
                 AlO &                            $9_{17/2} \to 8_{15/2}$ & 344.4429 &   66 &  $-$  &   $-$  &    0.100  &   $-$   &  $-$  &   $-$  &    0.103  &   $-$   &  $-$  & minor hyper*                   & -                               \\
                 AlO &                            $9_{17/2} \to 8_{15/2}$ & 344.4463 &   66 &  $-$  &   $-$  &    0.100  &   $-$   &  $-$  &   $-$  &    0.111  &   $-$   &  $-$  & minor hyper*                   & -                               \\
                 AlO &                            $9_{17/2} \to 8_{15/2}$ & 344.4519 &   66 &  $-$  &   $-$  &    0.101  &   $-$   &  $-$  &   $-$  &    0.114  &   $-$   &  $-$  & minor hyper*                   & -                               \\
                 AlO &                            $9_{19/2} \to 8_{17/2}$ & 344.4533 &   66 &  $-$  &   $-$  &    0.103  &   $-$   &  $-$  &   $-$  &    0.067  &   $-$   &  $-$  & minor hyper*                   & -                               \\
                 AlO &                            $9_{19/2} \to 8_{17/2}$ & 344.4575 &   66 & 51.00 &    3.6 &    0.128  &   4.032 & 47.60 &   10.4 &    0.166  &   4.570 &   529 & hyper                          & Irregular                       \\
                 AlO &                            $9_{19/2} \to 8_{17/2}$ & 344.4581 &   66 &  $-$  &   $-$  &    0.087  &   $-$   &  $-$  &   $-$  &    0.122  &   $-$   &  $-$  & minor hyper*                   & -                               \\
                 AlO &                            $9_{19/2} \to 8_{17/2}$ & 344.4630 &   66 &  $-$  &   $-$  &    0.108  &   $-$   &  $-$  &   $-$  &    0.137  &   $-$   &  $-$  & minor hyper*                   & -                               \\
                 AlO &                            $9_{19/2} \to 8_{17/2}$ & 344.4630 &   66 &  $-$  &   $-$  &    0.108  &   $-$   &  $-$  &   $-$  &    0.137  &   $-$   &  $-$  & minor hyper*                   & -                               \\
                 AlO &                            $9_{17/2} \to 8_{15/2}$ & 344.4675 &   66 &  $-$  &   $-$  &    0.101  &   $-$   &  $-$  &   $-$  &    0.115  &   $-$   &  $-$  & minor hyper*                   & -                               \\
                 AlO &                            $9_{19/2} \to 8_{17/2}$ & 344.4686 &   66 &  $-$  &   $-$  &    0.077  &   $-$   &  $-$  &   $-$  &    0.102  &   $-$   &  $-$  & minor hyper*                   & -                               \\
                 AlO &                            $9_{19/2} \to 8_{17/2}$ & 344.4762 &   66 &  $-$  &   $-$  &    0.077  &   $-$   &  $-$  &   $-$  &    0.091  &   $-$   &  $-$  & minor hyper*                   & -                               \\
     $^{34}$SO$_{2}$ &                          $19_{1,19} \to 18_{0,18}$ & 344.5810 &  151 & 16.99 &   -2.3 &    0.119  &   1.120 & 14.44 &    0.1 &    0.268  &   2.358 &   705 & single                         & Irregular                       \\
              SO$_2$ &            $28_{2,26} \to 28_{1,27}$ ($\nu_{2}=1$) & 344.6137 & 1121 & 19.54 &    2.7 &    0.126  &   1.305 & 16.14 &   -2.3 &    0.137  &   1.019 &   470 & single                         & -                               \\
     $^{34}$SO$_{2}$ &                          $13_{4,10} \to 13_{3,11}$ & 344.8079 &  105 & 12.74 &   -0.9 &    0.064  &   0.380 & 11.89 &   -0.1 &    0.102  &   0.739 &   764 & single, uncert.                         & Irregular                       \\
                 SiO &                                  $8 \to 7$ (v = 1) & 344.9163 & 1828 & 36.50 &    7.5 &    1.893  &  27.776 & 37.35 &    3.2 &    2.307  &  31.337 &  1341 & single                         & Core-Halo                       \\
              SO$_2$ &            $40_{4,36} \to 40_{3,37}$ ($\nu_{2}=1$) & 344.9742 & 1538 & 22.44 &    0.0 &    0.175  &   1.954 & 12.26 &    0.0 &    0.183  &   1.530 &   352 & low blend                      & Compact                         \\
     $^{34}$SO$_{2}$ &                          $15_{4,12} \to 15_{3,13}$ & 344.9876 &  132 & 32.35 &    0.0 &   (0.047) &   $-$   & 28.95 &    0.0 &   (0.096) &   $-$   &   776 & negl.\ blend, uncert.           & Irregular                       \\
     $^{34}$SO$_{2}$ &                            $11_{4,8} \to 11_{3,9}$ & 344.9982 &   82 & 13.92 &    0.0 &   (0.041) &   $-$   & 10.53 &    0.0 &   (0.102) &   $-$   &   705 & negl.\ blend, uncert.               & Extension SE                    \\
              SO$_2$ &                          $13_{2,12} \to 12_{1,11}$ & 345.3385 &   76 & 24.14 &    0.0 &    1.532  &  15.305 & 22.45 &    0.0 &    5.969  &  53.850 &  4720 & low blend                      & Resolved out-Arc NW             \\
          H$^{13}$CN &                                          $4 \to 3$ & 345.3397 &   25 & 31.43 &    0.0 &    1.532  &  15.515 & 38.21 &    0.0 &    5.969  &  54.182 &  4240 & high blend                     &                    Resolved out \\
          SO$^{17}$O &                              $5_{3,3} \to 4_{2,2}$ & 345.4221 &   19 & 12.71 &    3.9 &    0.040  &   0.373 &  4.24 &   -2.8 &    0.066  &   0.178 &   376 & single, uncert.                         & -                               \\
              SO$_2$ &                          $26_{9,17} \to 27_{8,20}$ & 345.4490 &  505 & 16.10 &   -1.8 &    0.168  &   1.483 & 17.80 &   -0.2 &    0.188  &   1.556 &   764 & single                         & -                               \\
           TiO$_{2}$ &                            $12_{4,8} \to 11_{3,9}$ & 345.5809 &   58 &  $-$  &   $-$  &   (0.029) &   $-$   &  $-$  &   $-$  &   (0.047) &   $-$   &  $-$  & uncertain blend*               & -                               \\
                  CO &                                          $3 \to 2$ & 345.7960 &   17 & 36.41 &   -1.3 &    4.001  &  42.338 & 36.41 &   -4.7 &   15.003  & 141.896 &  5294 & single                         & Resolved out-Irregular-ARC NW   \\
     $^{34}$SO$_{2}$ &                          $17_{4,14} \to 17_{3,15}$ & 345.9293 &  162 & 11.85 &   -4.7 &    0.056  &   0.455 & 13.54 &   -1.3 &    0.130  &   0.887 &   941 & single, uncert.                         & Irregular Peak offset SE        \\
                AlOH &                          $11_{23/2} \to 10_{23/2}$ & 346.1534 &   83 &  $-$  &   $-$  &    0.021  &   $-$   &  $-$  &   $-$  &    0.006  &   $-$   &  $-$  & minor hyper*                   & -                               \\
                AlOH &                          $11_{21/2} \to 10_{23/2}$ & 346.1544 &   83 &  $-$  &   $-$  &    0.027  &   $-$   &  $-$  &   $-$  &    0.006  &   $-$   &  $-$  & minor hyper*                   & -                               \\
                AlOH &                          $11_{27/2} \to 10_{25/2}$ & 346.1555 &   83 &  $-$  &   $-$  &    0.019  &   $-$   &  $-$  &   $-$  &    0.006  &   $-$   &  $-$  & minor hyper*                   & -                               \\
                AlOH &                          $11_{25/2} \to 10_{23/2}$ & 346.1555 &   83 &  $-$  &   $-$  &    0.019  &   $-$   &  $-$  &   $-$  &    0.006  &   $-$   &  $-$  & minor hyper*                   & -                               \\
                AlOH &                          $11_{23/2} \to 10_{21/2}$ & 346.1555 &   83 &  $-$  &   $-$  &    0.019  &   $-$   &  $-$  &   $-$  &    0.006  &   $-$   &  $-$  & minor hyper*                   & -                               \\
                AlOH &                          $11_{21/2} \to 10_{19/2}$ & 346.1555 &   83 &  $-$  &   $-$  &    0.019  &   $-$   &  $-$  &   $-$  &    0.006  &   $-$   &  $-$  & minor hyper*                   & -                               \\
                AlOH &                          $11_{19/2} \to 10_{17/2}$ & 346.1555 &   83 &  $-$  &   $-$  &    0.019  &   $-$   &  $-$  &   $-$  &    0.006  &   $-$   &  $-$  & minor hyper*                   & -                               \\
                AlOH &                          $11_{17/2} \to 10_{15/2}$ & 346.1555 &   83 &  3.38 &   -0.3 &    0.027  &   0.119 &  $-$  &   $-$  &    0.006  &   $-$   &   247 & hyper                          & Peak offset E                   \\
                AlOH &                          $11_{19/2} \to 10_{19/2}$ & 346.1591 &   83 &  $-$  &   $-$  &    0.018  &   $-$   &  $-$  &   $-$  &    0.006  &   $-$   &  $-$  & minor hyper*                   & -                               \\
              SO$_2$ &            $34_{3,31} \to 34_{2,32}$ ($\nu_{2}=1$) & 346.3653 & 1311 & 23.01 &    0.0 &    0.176  &   2.667 & 16.25 &    0.0 &    0.218  &   2.172 &   541 & low blend                      & -                               \\
              SO$_2$ &            $19_{1,19} \to 18_{0,18}$ ($\nu_{2}=1$) & 346.3792 &  897 & 18.86 &    0.0 &    0.205  &   2.429 & 17.17 &    0.0 &    0.195  &   1.899 &   647 & high blend                     & -                               \\
              SO$_2$ &                          $16_{4,12} \to 16_{3,13}$ & 346.5239 &  148 & 28.74 &    0.0 &    3.563  &  39.935 & 23.67 &    0.0 &   13.787  & 136.955 &  2320 & low blend                      & Resolved out-Irregular          \\
                  SO &                                  $8_{9} \to 7_{8}$ & 346.5285 &   62 & 34.28 &    0.0 &    3.563  &  40.654 & 39.35 &    0.0 &   13.787  & 138.906 &  3520 & high blend                     & Resolved out-Arc NW             \\
              SO$_2$ &            $18_{4,14} \to 18_{3,15}$ ($\nu_{2}=1$) & 346.5918 &  926 & 17.74 &    0.0 &    0.137  &   1.350 & 10.98 &    0.0 &    0.184  &   1.250 &   388 & single                         & -                               \\
              SO$_2$ &                          $19_{1,19} \to 18_{0,18}$ & 346.6522 &  152 & 31.25 &   -5.2 &    2.470  &  24.682 & 31.25 &   -5.2 &    5.940  &  53.580 &  3040 & single except uncert. blend    & Resolved out-Arc NW             \\
                 SiO &                                  $8 \to 7$ (v = 0) & 347.3306 &   58 & 46.80 &    4.8 &   13.138  & 134.532 & 45.52 &    4.3 &   69.432  & 583.589 &  7360 & single                         & Resolved out Central absorption \\
     $^{34}$SO$_{2}$ &                          $28_{2,26} \to 28_{1,27}$ & 347.4830 &  374 & 10.95 &   -1.4 &    0.052  &   0.329 & 10.95 &   -1.4 &    0.111  &   0.578 &   764 & single                         & Irregular Peak offset SE        \\
           TiO$_{2}$ &                          $24_{2,22} \to 23_{3,21}$ & 347.7881 &  208 &  5.89 &   -2.5 &    0.030  &   0.148 &  9.26 &   -0.8 &    0.075  &   0.407 &   211 & single                         & -                               \\
              SO$_2$ &                          $57_{6,52} \to 56_{7,49}$ & 347.8292 & 1601 & 18.69 &    0.0 &    0.067  &   0.651 &  0.17 &    0.0 &    0.072  &   0.348 &   470 & low blend                      & -                               \\
              SO$_2$ &                          $87_{9,79} \to 88_{6,82}$ & 347.8308 & 3722 & 12.22 &    0.0 &   (0.067) &   $-$   & 12.22 &    0.0 &   (0.028) &   $-$   &   400 & minor high blend               & Compact                         \\
              SO$_2$ &            $13_{2,12} \to 12_{1,11}$ ($\nu_{2}=1$) & 347.9919 &  822 & 15.99 &   -1.3 &    0.081  &   0.741 & 17.67 &   -6.4 &    0.073  &   0.639 &   564 & single                         & -                               \\
                 TiO &                     $11 \to 10$ $(^{3}\Delta_{1})$ & 348.1598 &   82 & 20.18 &   -0.6 &    0.212  &   2.169 & 18.50 &   -5.7 &    0.235  &   2.087 &   388 & single                         & -                               \\
              SO$_2$ &                          $24_{2,22} \to 23_{3,21}$ & 348.3878 &  276 & 25.33 &    0.0 &    0.824  &   8.412 & 25.33 &    0.0 &    1.639  &  15.028 &  2320 & low blend                      & Resolved out-Arc NW             \\
           TiO$_{2}$ &                        $56_{12,44} \to 55_{13,43}$ & 348.4019 & 1313 & 22.68 &    0.0 &   (0.086) &   $-$   &  9.23 &    0.0 &   (0.090) &   $-$   &   635 & minor high blend               & Peak offset SE                  \\
              SO$_2$ &                        $77_{19,59} \to 78_{18,60}$ & 349.1917 & 3619 &  6.71 &   -1.7 &    0.032  &   0.152 &  4.19 &    0.7 &    0.037  &   0.159 &   282 & single, uncert.                         & -                               \\
              SO$_2$ &                         $31_{10,22} \to 32_{9,23}$ & 349.2271 &  684 & 18.44 &    1.9 &    0.170  &   1.476 & 15.09 &    1.9 &    0.211  &   1.544 &   423 & single                         & -                               \\
                AlCl &                                        $24 \to 23$ & 349.4443 &  193 &  3.35 &    2.6 &    0.021  &   0.113 &  9.22 &   -1.5 &    0.058  &   0.326 &   623 & hyper                          & Irregular                       \\
              SO$_2$ &                          $46_{5,41} \to 46_{4,42}$ & 349.7833 & 1055 & 23.30 &    0.5 &    0.723  &   7.475 & 25.11 &    2.8 &    0.784  &   7.766 &   800 & single                         & -                               \\
              SO$_2$ &                          $55_{6,50} \to 54_{7,47}$ & 350.1103 & 1496 & 13.38 &   -4.1 &    0.085  &   0.623 & 10.03 &   -4.1 &    0.128  &   0.609 &   423 & single, uncert.                         & Compact                         \\
           TiO$_{2}$ &                          $26_{0,26} \to 25_{1,25}$ & 350.3989 &  214 &  9.19 &   -3.3 &    0.056  &   0.362 & 15.04 &    2.5 &    0.133  &   0.870 &   647 & single                         & Irregular                       \\
          SO$^{18}$O &                          $63_{8,56} \to 62_{9,53}$ & 350.4755 & 1896 & 13.37 &    6.6 &   (0.059) &   $-$   & 10.02 &    6.6 &   (0.065) &   $-$   &   423 & uncertain                      & Extension SE                    \\
           TiO$_{2}$ &                          $25_{2,24} \to 24_{1,23}$ & 350.7079 &  212 &  9.18 &   -2.6 &    0.048  &   0.341 & 10.02 &   -3.4 &    0.121  &   0.635 &   588 & single                         & Irregular                       \\
              SO$_2$ &                            $10_{6,4} \to 11_{5,7}$ & 350.8628 &  122 & 15.02 &   -2.4 &    0.114  &   0.961 & 16.69 &   -5.8 &    0.215  &   1.636 &   941 & single, uncert.                         & Irregular                       \\
              SO$_2$ &                              $5_{3,3} \to 4_{2,2}$ & 351.2572 &   19 & 20.61 &    0.0 &    0.580  &   5.655 & 18.94 &    0.0 &    1.809  &  15.801 &  4480 & low blend                      & Resolved out-Irregular-Arc NW   \\
              SO$_2$ &            $36_{5,31} \to 36_{4,32}$ ($\nu_{2}=1$) & 351.2900 & 1408 & 18.42 &    0.0 &    0.194  &   1.906 & 16.76 &    0.0 &    0.240  &   1.989 &   411 & high blend                     & Compact                         \\
           TiO$_{2}$ &                          $36_{9,27} \to 36_{8,28}$ & 351.6040 &  560 & 29.14 &   19.9 &   (0.070) &   $-$   & 13.32 &    4.1 &   (0.088) &   $-$   &   388 & uncertain                      & Compact                         \\
          SO$^{17}$O &                          $35_{5,30} \to 35_{4,31}$ & 351.7014 &  610 &  7.49 &    2.8 &   (0.030) &   $-$   &  2.50 &   -2.1 &   (0.029) &   $-$   &   447 & single, uncert.                         & Irregular                       \\
              SO$_2$ &                          $14_{4,10} \to 14_{3,11}$ & 351.8739 &  119 & 32.45 &   -6.1 &    1.011  &  10.079 & 29.95 &   -8.6 &    2.654  &  22.564 &  4720 & single                         & Resolved out-Irregular-Arc NW   \\
              SO$_2$ &            $16_{7,9} \to 17_{6,12}$  ($\nu_{2}=1$) & 351.9824 &  976 &  5.82 &   -3.1 &    0.037  &   0.187 &  $-$  &   $-$  &     $-$   &   $-$   &   317 & single, uncert.                         & Peak slightly offset SE         \\
                 TiO &                     $11 \to 10$ $(^{3}\Delta_{2})$ & 352.1576 &  222 & 14.96 &    0.0 &    0.184  &   1.751 & 19.95 &    1.7 &    0.225  &   2.195 &   376 & single                         & -                               \\
              SO$_2$ &                        $36_{11,25} \to 37_{10,28}$ & 352.6390 &  892 & 15.77 &   -4.2 &    0.139  &   1.209 & 10.79 &   -4.2 &    0.147  &   1.053 &   552 & single                         & -                               \\
           TiO$_{2}$ &                          $22_{16,6} \to 23_{15,9}$ & 353.1129 &  447 &  $-$  &   $-$  &   (0.024) &   $-$   &  $-$  &   $-$  &   (0.009) &   $-$   &  $-$  & negligible blend*              & -                               \\
   $^{29}$Si$^{18}$O &                                  $9 \to 8$ (v = 2) & 353.4415 & 3443 & 10.77 &    5.2 &   (0.045) &   $-$   &  2.48 &    3.5 &   (0.063) &   $-$   &   364 & uncertain                      & -                               \\
   $^{30}$Si$^{18}$O &                                  $9 \to 8$ (v = 0) & 353.6487 &   68 & 14.07 &    0.5 &    0.123  &   1.042 & 15.73 &    0.5 &    0.255  &   2.233 &   658 & single                         & Irregular                       \\
     $^{34}$SO$_{2}$ &                          $40_{4,36} \to 40_{3,37}$ & 353.9499 &  790 &  7.44 &    1.1 &    0.051  &   0.303 &  7.44 &    1.1 &    0.082  &   0.416 &   400 & single                         &                   Faint scatter \\
     $^{34}$SO$_{2}$ &                          $34_{3,31} \to 34_{2,32}$ & 354.2776 &  564 & 14.05 &   -2.8 &    0.070  &   0.562 & 10.74 &   -1.2 &    0.097  &   0.739 &   341 & single                         & -                               \\
                 HCN &                   $4_{1} \to 3_{-1}$ ($\nu_{2}=1$) & 354.4605 & 1050 & 18.17 &   -3.2 &    0.143  &   1.508 & 17.35 &    4.1 &    0.232  &   1.793 &   447 & single                         & -                               \\
           TiO$_{2}$ &                          $19_{15,5} \to 20_{14,6}$ & 354.4978 &  368 &  $-$  &   $-$  &   (0.605) &   $-$   &  $-$  &   $-$  &   (1.726) &   $-$   &  $-$  & negligible blend*              & -                               \\
                 HCN &                                          $4 \to 3$ & 354.5055 &   26 & 23.12 &   -1.4 &    4.193  &  32.599 & 23.95 &   -5.6 &   21.668  & 193.346 &  5920 & single except negl. blend      & Resolved out-Central absorption \\
              SO$_2$ &            $46_{5,41} \to 46_{4,42}$ ($\nu_{2}=1$) & 354.6242 & 1801 & 21.47 &   -3.8 &    0.144  &   1.518 & 19.81 &    4.3 &    0.175  &   1.711 &   388 & single                         & Compact                         \\
              SO$_2$ &            $16_{4,12} \to 16_{3,13}$ ($\nu_{2}=1$) & 354.8000 &  894 & 15.93 &    0.0 &   (0.267) &   $-$   & 15.93 &    0.0 &   (0.283) &   $-$   &   435 & minor low blend                & -                               \\
            H$_{2}$O &          $17_{4,13} \to 16_{7,10}$ ($\nu_{2}$ = 0) & 354.8086 & 5766 & 20.70 &    0.0 &    0.427  &   4.932 & 22.35 &    0.0 &    0.458  &   5.307 &   376 & high blend                     & Compact                         \\
              SO$_2$ &                            $12_{4,8} \to 12_{3,9}$ & 355.0455 &   94 & 21.49 &    0.0 &    1.238  &  11.781 & 21.49 &    0.0 &    2.774  &  24.397 &  3280 & low blend                      & Resolved out-Arc NW             \\
                 TiO &                     $11 \to 10$ $(^{3}\Delta_{3})$ & 355.6233 &  369 & 18.50 &   -0.5 &    0.213  &   2.343 & 23.05 &   -3.8 &    0.270  &   2.554 &   400 & single                         & Compact                         \\
              SO$_2$ &                        $41_{12,30} \to 42_{11,31}$ & 355.7055 & 1127 & 16.46 &   -1.9 &    0.097  &   0.859 & 10.70 &   -6.0 &    0.143  &   0.785 &   529 & single, uncert.                         & -                               \\
          Si$^{18}$O &                                  $9 \to 8$ (v = 3) & 355.8093 & 5141 & 10.04 &    0.0 &    0.043  &   0.279 &  1.81 &    0.0 &    0.097  &   0.320 &   247 & low blend                      & Compact                         \\
   $^{29}$Si$^{18}$O &                                  $9 \to 8$ (v = 1) & 355.8229 & 1764 &  3.25 &    0.0 &   (0.028) &   $-$   &  1.61 &    0.0 &   (0.065) &   $-$   &   247 & minor high blend               & -                               \\
              SO$_2$ &                           $15_{7,9} \to 16_{6,10}$ & 356.0406 &  213 & 16.45 &   -3.4 &    0.192  &   1.627 & 15.62 &   -2.5 &    0.272  &   2.122 &  1070 & single                         & Irregular                       \\
     $^{34}$SO$_{2}$ &                          $25_{3,23} \to 25_{2,24}$ & 356.2224 &  303 &  9.04 &   -2.3 &    0.059  &   0.375 &  9.04 &   -2.3 &    0.130  &   0.736 &   670 & single                         & Irregular                       \\
                 HCN &                   $4_{-1} \to 3_{1}$ ($\nu_{2}=1$) & 356.2556 & 1050 & 13.97 &    0.9 &    0.073  &   0.698 & 12.33 &    0.9 &    0.127  &   0.922 &   635 & single                         & Irregular-Peak offset SE        \\
              SO$_2$ &                            $10_{4,6} \to 10_{3,7}$ & 356.7552 &   73 & 22.98 &   -0.6 &    0.836  &   7.887 & 28.72 &   -4.7 &    2.382  &  20.294 &  3280 & single                         & Resolved out-Arc NW-Central abs \\
              SO$_2$ &                $5_{3,3} \to 4_{2,2}$ ($\nu_{2}=1$) & 357.0872 &  765 &  5.87 &    0.0 &   (0.057) &   $-$   &  0.95 &    0.0 &   (0.020) &   $-$   &   388 & minor low blend                & Irregular                       \\
     $^{34}$SO$_{2}$ &                          $20_{0,20} \to 19_{1,19}$ & 357.1022 &  167 & 16.50 &    0.0 &    0.150  &   1.645 & 14.86 &    0.0 &    0.396  &   3.266 &  1023 & high blend                     & Irregular                       \\
              SO$_2$ &                          $13_{4,10} \to 13_{3,11}$ & 357.1654 &  106 & 27.29 &    0.0 &    1.005  &  10.052 & 19.10 &    0.0 &    2.658  &  22.598 &  3280 & low blend                      & Resolved out-Arc NW             \\
              SO$_2$ &                          $15_{4,12} \to 15_{3,13}$ & 357.2412 &  133 & 29.50 &   -4.4 &    1.108  &  10.797 & 25.41 &   -6.9 &    2.553  &  22.436 &  3280 & single                         & Resolved out-Arc NW             \\
              SO$_2$ &                            $11_{4,8} \to 11_{3,9}$ & 357.3876 &   83 & 29.49 &   -6.2 &    0.849  &   8.270 & 27.03 &   -8.7 &    2.297  &  20.169 &  3280 & single                         & Resolved out-Arc NW             \\
     $^{34}$SO$_{2}$ &                          $32_{5,27} \to 32_{4,28}$ & 357.4977 &  530 & 10.65 &   -2.6 &    0.079  &   0.614 &  4.91 &   -5.0 &    0.160  &   0.536 &   494 & single                         & Irregular                       \\
              SO$_2$ &                              $8_{4,4} \to 8_{3,5}$ & 357.5814 &   55 & 32.10 &    0.0 &    0.789  &   8.950 & 32.10 &    0.0 &    1.917  &  19.012 &  3040 & low blend                      & Resolved out-Arc NW             \\
              SO$_2$ &            $20_{0,20} \to 19_{1,19}$ ($\nu_{2}=1$) & 357.6026 &  913 & 17.50 &    0.0 &    0.287  &   3.137 & 15.87 &    0.0 &    0.355  &   3.498 &   411 & high blend                     & Compact                         \\
              SO$_2$ &                              $9_{4,6} \to 9_{3,7}$ & 357.6718 &   63 & 29.47 &   -7.9 &    0.775  &   7.618 & 27.83 &   -7.9 &    2.076  &  18.820 &  3280 & single                         & Resolved out-Arc NW             \\
              SO$_2$ &                              $7_{4,4} \to 7_{3,5}$ & 357.8924 &   48 & 27.00 &   -5.6 &    0.790  &   7.463 & 24.54 &   -9.7 &    1.930  &  16.172 &  3040 & single                         & Resolved out-Arc NW             \\
              SO$_2$ &                              $6_{4,2} \to 6_{3,3}$ & 357.9260 &   41 & 26.99 &   -6.6 &    0.508  &   4.970 & 19.63 &   -2.5 &    1.295  &  11.612 &  1647 & single                         & Irregular-Extension SE          \\
              SO$_2$ &                          $17_{4,14} \to 17_{3,15}$ & 357.9629 &  163 & 27.81 &   -6.1 &    1.384  &  13.343 & 27.81 &   -6.1 &    2.980  &  25.452 &  2800 & single                         & Resolved out-Arc NW             \\
              SO$_2$ &                              $5_{4,2} \to 5_{3,3}$ & 358.0131 &   36 & 17.99 &   -0.6 &    0.338  &   3.103 & 17.99 &   -0.6 &    0.909  &   7.568 &  2800 & single                         & Resolved out-Extension SE       \\
              SO$_2$ &                              $4_{4,0} \to 4_{3,1}$ & 358.0381 &   31 & 25.35 &   -5.3 &    0.200  &   2.173 & 17.17 &    2.8 &    0.525  &   4.940 &  1294 & single                         & Arc NW-Extension SE             \\
   $^{29}$Si$^{18}$O &                                  $9 \to 8$ (v = 0) & 358.2065 &   69 &  $-$  &   $-$  &   (0.424) &   $-$   &  $-$  &   $-$  &   (0.615) &   $-$   &  $-$  & negligible blend*              & -                               \\
              SO$_2$ &                          $20_{0,20} \to 19_{1,19}$ & 358.2156 &  168 & 29.39 &    0.0 &    2.242  &  25.165 & 26.12 &    0.0 &    7.046  &  64.854 &  4000 & low blend                      & Resolved out-Arc NW             \\
          Si$^{18}$O &                                  $9 \to 8$ (v = 2) & 358.2375 & 3466 & 17.32 &    0.0 &   (0.102) &   $-$   &  5.88 &    0.0 &   (0.171) &   $-$   &   705 & minor high blend               & Irregular                       \\
              SO$_2$ &                          $77_{8,70} \to 78_{5,73}$ & 358.3454 & 2918 &  6.35 &    0.0 &   (0.069) &   $-$   &  7.98 &    0.0 &   (0.095) &   $-$   &   305 & single                & -                               \\
              SO$_2$ &                        $46_{13,33} \to 47_{12,36}$ & 358.4419 & 1390 & 14.00 &   -1.0 &    0.089  &   0.861 &  4.90 &   -3.7 &    0.102  &   0.272 &   400 & single                         & Irregular                       \\
     $^{34}$SO$_{2}$ &                          $15_{2,14} \to 14_{1,13}$ & 358.9880 &  102 &  9.79 &   -0.9 &   (0.065) &   $-$   &  9.79 &   -0.9 &   (0.143) &   $-$   &   647 & single, uncert.                         & Irregular                       \\
              SO$_2$ &                          $25_{3,23} \to 25_{2,24}$ & 359.1512 &  304 & 28.53 &   -4.8 &    1.190  &  11.306 & 22.01 &   -6.4 &    2.173  &  18.937 &  2080 & single                         & Resolved out-Arc NW             \\
              SO$_2$ &                          $19_{4,16} \to 19_{3,17}$ & 359.7707 &  197 & 30.92 &   -3.4 &    1.416  &  13.905 & 26.86 &   -7.5 &    2.747  &  24.144 &  2080 & single                         & Resolved out-Arc NW             \\
              SO$_2$ &            $14_{4,10} \to 14_{3,11}$ ($\nu_{2}=1$) & 360.1331 &  865 & 13.82 &   -0.9 &    0.122  &   1.041 & 13.82 &    0.7 &    0.119  &   1.025 &   494 & single                         & -                               \\
              SO$_2$ &                          $34_{5,29} \to 34_{4,30}$ & 360.2904 &  595 & 22.75 &   -0.0 &    1.097  &  10.308 & 20.32 &   -0.8 &    1.270  &  11.466 &  1317 & single                         & Irregular                       \\
          Si$^{18}$O &                                  $9 \to 8$ (v = 1) & 360.6680 & 1776 & 19.48 &   -2.2 &    0.220  &   2.288 & 15.42 &    0.2 &    0.251  &   2.006 &   376 & single                         & Compact                         \\
              SO$_2$ &                          $20_{8,12} \to 21_{7,15}$ & 360.7218 &  333 & 13.80 &   -1.2 &    0.181  &   1.511 & 11.36 &   -0.4 &    0.205  &   1.283 &   611 & single                         & -                               \\
              SO$_2$ &                        $51_{14,38} \to 52_{13,39}$ & 360.8592 & 1680 &  8.92 &   -0.1 &    0.071  &   0.457 &  $-$  &   $-$  &     $-$   &   $-$   &   635 & single, uncert.                       & -                               \\
          SO$^{17}$O &                          $33_{2,31} \to 34_{1,34}$ & 361.5113 &  502 &  6.48 &   -1.4 &    0.079  &   0.343 &  $-$  &   $-$  &    0.019  &   $-$   &   341 & single, uncert.                         & Irregular                       \\
          SO$^{17}$O &                          $26_{3,24} \to 26_{2,25}$ & 361.9885 &  318 & 13.31 &    0.8 &    0.067  &   0.590 &  1.62 &   14.1 &    0.102  &   0.390 &   305 & single, uncert.                         & Irregular                       \\
%x & x & x & x & x & x & x & x & x & x & x & x & x  & x & x\\
\hline
\end{longtable}
